Integrability of Limit Shapes of the Six Vertex Model

The main result of this paper is the construction of infinitely many conserved quantities (corresponding to commuting transfer-matrices) for the limit shape equation for the 6-vertex model on a cylinder. This suggests that the limit shape equation is an integrable PDE with gradient constraints. At the free fermionic point this equation becomes the complex Burgers equation.

==> cylinder.tex <==
% Sketch output, version 0.3 (build 7, Fri Feb 24 21:22:17 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round, scale = .8]
\draw(2.554,-.208)--(2.75,-.208);
\draw(2.554,.208)--(2.75,.208);
\draw(2.587,-.588)--(2.783,-.588);
\draw(2.587,.588)--(2.783,.588);
\draw(2.648,-.866)--(2.844,-.866);
\draw(2.648,.866)--(2.844,.866);
\draw(-.192,-.208)--(-.388,-.208);
\draw(-.192,.208)--(-.388,.208);
\draw(.196,0)--(.179,.407)--(.131,.743)--(.061,.951)--(-.02,.995)--(-.098,.866)--(-.159,.588)--(-.192,.208)--(-.192,-.208)--(-.159,-.588)--(-.098,-.866)--(-.02,-.995)--(.061,-.951)--(.131,-.743)--(.179,-.407)--(.196,0);
\draw(-.159,-.588)--(-.355,-.588);
\draw(-.159,.588)--(-.355,.588);
\draw(2.725,.995)--(2.921,.995);
\draw(2.725,-.995)--(2.921,-.995);
\filldraw[fill=white](2.725,-.995)--(2.806,-.951)--(2.463,-.951)--(2.382,-.995)--cycle;
\filldraw[fill=white](2.806,.951)--(2.725,.995)--(2.382,.995)--(2.463,.951)--cycle;
\filldraw[fill=white](2.382,-.995)--(2.463,-.951)--(2.12,-.951)--(2.039,-.995)--cycle;
\filldraw[fill=white](2.463,.951)--(2.382,.995)--(2.039,.995)--(2.12,.951)--cycle;
\filldraw[fill=white](2.039,-.995)--(2.12,-.951)--(1.777,-.951)--(1.696,-.995)--cycle;
\filldraw[fill=white](2.12,.951)--(2.039,.995)--(1.696,.995)--(1.777,.951)--cycle;
\draw(-.098,.866)--(-.294,.866);
\draw(-.098,-.866)--(-.294,-.866);
\filldraw[fill=white](1.696,-.995)--(1.777,-.951)--(1.433,-.951)--(1.352,-.995)--cycle;
\filldraw[fill=white](1.777,.951)--(1.696,.995)--(1.352,.995)--(1.433,.951)--cycle;
\filldraw[fill=white](1.352,-.995)--(1.433,-.951)--(1.09,-.951)--(1.009,-.995)--cycle;
\filldraw[fill=white](1.433,.951)--(1.352,.995)--(1.009,.995)--(1.09,.951)--cycle;
\filldraw[fill=white](1.009,-.995)--(1.09,-.951)--(.747,-.951)--(.666,-.995)--cycle;
\filldraw[fill=white](1.09,.951)--(1.009,.995)--(.666,.995)--(.747,.951)--cycle;
\draw(2.806,.951)--(3.002,.951);
\draw(2.806,-.951)--(3.002,-.951);
\filldraw[fill=white](2.806,-.951)--(2.877,-.743)--(2.534,-.743)--(2.463,-.951)--cycle;
\filldraw[fill=white](2.877,.743)--(2.806,.951)--(2.463,.951)--(2.534,.743)--cycle;
\filldraw[fill=white](.666,-.995)--(.747,-.951)--(.404,-.951)--(.323,-.995)--cycle;
\filldraw[fill=white](.747,.951)--(.666,.995)--(.323,.995)--(.404,.951)--cycle;
\filldraw[fill=white](2.534,.743)--(2.463,.951)--(2.12,.951)--(2.19,.743)--cycle;
\filldraw[fill=white](2.463,-.951)--(2.534,-.743)--(2.19,-.743)--(2.12,-.951)--cycle;
\filldraw[fill=white](.323,-.995)--(.404,-.951)--(.061,-.951)--(-.02,-.995)--cycle;
\filldraw[fill=white](.404,.951)--(.323,.995)--(-.02,.995)--(.061,.951)--cycle;
\filldraw[fill=white](2.19,.743)--(2.12,.951)--(1.777,.951)--(1.847,.743)--cycle;
\filldraw[fill=white](2.12,-.951)--(2.19,-.743)--(1.847,-.743)--(1.777,-.951)--cycle;
\draw(-.02,.995)--(-.217,.995);
\draw(-.02,-.995)--(-.217,-.995);
\filldraw[fill=white](1.777,-.951)--(1.847,-.743)--(1.504,-.743)--(1.433,-.951)--cycle;
\filldraw[fill=white](1.847,.743)--(1.777,.951)--(1.433,.951)--(1.504,.743)--cycle;
\filldraw[fill=white](1.433,-.951)--(1.504,-.743)--(1.161,-.743)--(1.09,-.951)--cycle;
\filldraw[fill=white](1.504,.743)--(1.433,.951)--(1.09,.951)--(1.161,.743)--cycle;
\draw(2.877,.743)--(3.073,.743);
\draw(2.877,-.743)--(3.073,-.743);
\filldraw[fill=white](1.09,-.951)--(1.161,-.743)--(.818,-.743)--(.747,-.951)--cycle;
\filldraw[fill=white](1.161,.743)--(1.09,.951)--(.747,.951)--(.818,.743)--cycle;
\filldraw[fill=white](2.925,.407)--(2.877,.743)--(2.534,.743)--(2.582,.407)--cycle;
\filldraw[fill=white](2.877,-.743)--(2.925,-.407)--(2.582,-.407)--(2.534,-.743)--cycle;
\filldraw[fill=white](.747,-.951)--(.818,-.743)--(.474,-.743)--(.404,-.951)--cycle;
\filldraw[fill=white](.818,.743)--(.747,.951)--(.404,.951)--(.474,.743)--cycle;
\filldraw[fill=white](2.582,.407)--(2.534,.743)--(2.19,.743)--(2.238,.407)--cycle;
\filldraw[fill=white](2.534,-.743)--(2.582,-.407)--(2.238,-.407)--(2.19,-.743)--cycle;
\filldraw[fill=white](.404,-.951)--(.474,-.743)--(.131,-.743)--(.061,-.951)--cycle;
\filldraw[fill=white](.474,.743)--(.404,.951)--(.061,.951)--(.131,.743)--cycle;
\filldraw[fill=white](2.238,.407)--(2.19,.743)--(1.847,.743)--(1.895,.407)--cycle;
\filldraw[fill=white](2.19,-.743)--(2.238,-.407)--(1.895,-.407)--(1.847,-.743)--cycle;
\draw(.061,.951)--(-.136,.951);
\draw(.061,-.951)--(-.136,-.951);
\draw(2.925,.407)--(3.121,.407);
\draw(2.925,-.407)--(3.121,-.407);
\filldraw[fill=white](1.895,.407)--(1.847,.743)--(1.504,.743)--(1.552,.407)--cycle;
\filldraw[fill=white](1.847,-.743)--(1.895,-.407)--(1.552,-.407)--(1.504,-.743)--cycle;
\filldraw[fill=white](2.942,0)--(2.925,.407)--(2.582,.407)--(2.599,0)--cycle;
\filldraw[fill=white](2.925,-.407)--(2.942,0)--(2.599,0)--(2.582,-.407)--cycle;
\filldraw[fill=white](1.504,-.743)--(1.552,-.407)--(1.209,-.407)--(1.161,-.743)--cycle;
\filldraw[fill=white](1.552,.407)--(1.504,.743)--(1.161,.743)--(1.209,.407)--cycle;
\draw(2.942,0)--(3.138,0);
\filldraw[fill=white](2.599,0)--(2.582,.407)--(2.238,.407)--(2.255,0)--cycle;
\filldraw[fill=white](2.582,-.407)--(2.599,0)--(2.255,0)--(2.238,-.407)--cycle;
\filldraw[fill=white](1.161,-.743)--(1.209,-.407)--(.866,-.407)--(.818,-.743)--cycle;
\filldraw[fill=white](1.209,.407)--(1.161,.743)--(.818,.743)--(.866,.407)--cycle;
\filldraw[fill=white](2.255,0)--(2.238,.407)--(1.895,.407)--(1.912,0)--cycle;
\filldraw[fill=white](2.238,-.407)--(2.255,0)--(1.912,0)--(1.895,-.407)--cycle;
\filldraw[fill=white](.818,-.743)--(.866,-.407)--(.522,-.407)--(.474,-.743)--cycle;
\filldraw[fill=white](.866,.407)--(.818,.743)--(.474,.743)--(.522,.407)--cycle;
\filldraw[fill=white](1.912,0)--(1.895,.407)--(1.552,.407)--(1.569,0)--cycle;
\filldraw[fill=white](1.895,-.407)--(1.912,0)--(1.569,0)--(1.552,-.407)--cycle;
\filldraw[fill=white](.474,-.743)--(.522,-.407)--(.179,-.407)--(.131,-.743)--cycle;
\filldraw[fill=white](.522,.407)--(.474,.743)--(.131,.743)--(.179,.407)--cycle;
\filldraw[fill=white](1.569,0)--(1.552,.407)--(1.209,.407)--(1.226,0)--cycle;
\filldraw[fill=white](1.552,-.407)--(1.569,0)--(1.226,0)--(1.209,-.407)--cycle;
\draw(.131,.743)--(-.065,.743);
\draw(.131,-.743)--(-.065,-.743);
\filldraw[fill=white](1.209,-.407)--(1.226,0)--(.883,0)--(.866,-.407)--cycle;
\filldraw[fill=white](1.226,0)--(1.209,.407)--(.866,.407)--(.883,0)--cycle;
\filldraw[fill=white](.866,-.407)--(.883,0)--(.539,0)--(.522,-.407)--cycle;
\filldraw[fill=white](.883,0)--(.866,.407)--(.522,.407)--(.539,0)--cycle;
\filldraw[fill=white](.522,-.407)--(.539,0)--(.196,0)--(.179,-.407)--cycle;
\filldraw[fill=white](.539,0)--(.522,.407)--(.179,.407)--(.196,0)--cycle;
\draw(.179,.407)--(-.017,.407);
\draw(.179,-.407)--(-.017,-.407);
\draw(.196,0)--(0,0);
\end{tikzpicture}% End sketch output


==> dimercityheights.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=.75,baseline]
\coordinate (d0) at (1,0);
\coordinate (d1) at (0,1);
\coordinate (d2) at (-1,0);
\coordinate (d3) at (0,-1);
\coordinate (d4) at (.5,-.5);
\coordinate (d5) at (-.5,.5);
\coordinate (e0) at (1.5,0);
\coordinate (e1) at (0,1.5);
\coordinate (e2) at (-1.5,0);
\coordinate (e3) at (0,-1.5);

\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw plot coordinates {(d0)(e0)};
\draw plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};

\node at (-.25,-.25){\tiny{0}};
\node at (.25,.25){\tiny{0}};

\node at (.75,-.75){\tiny{0}};
\node at ( -.75,-.75){\tiny{0}};
\node at (.75, .75){\tiny{0}};
\node at ( -.75, .75){\tiny{0}};
\node at (0,-1.7) {\footnotesize{ $ \beta_1 \beta_2 \gamma $ }};

\draw[ultra thick] (d0)--(d1);
\draw[ultra thick] (d4)--(d5);
\draw[ultra thick] (d2)--(d3);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);
\end{tikzpicture} \;
\begin{tikzpicture}[scale=.75,baseline]
\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw plot coordinates {(d0)(e0)};
\draw plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};

\node at (-.25,-.25){\tiny{1}};
\node at (.25,.25){\tiny{0}};
\node at (.75,-.75){\tiny{0}};
\node at ( -.75,-.75){\tiny{0}};
\node at (.75, .75){\tiny{0}};
\node at ( -.75, .75){\tiny{0}};
\node at (0,-1.7) {\footnotesize{ $  \beta_1 \alpha_2 \alpha_3 $ }};

\draw[ultra thick] (d0)--(d1);
\draw[ultra thick] (d5)--(d2);
\draw[ultra thick] (d4)--(d3);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);
\end{tikzpicture} \;
\begin{tikzpicture}[scale=.75,baseline]
\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw plot coordinates {(d0)(e0)};
\draw plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};
\node at (-.25,-.25){\tiny{0}};
\node at (.25,.25){\tiny{-1}};
\node at (.75,-.75){\tiny{0}};
\node at ( -.75,-.75){\tiny{0}};
\node at (.75, .75){\tiny{0}};
\node at ( -.75, .75){\tiny{0}};
\node at (0,-1.7) {\footnotesize{ $ \beta_1 \alpha_1 \alpha_4 $ }};

\draw[ultra thick] (d0)--(d4);
\draw[ultra thick] (d1)--(d5);
\draw[ultra thick] (d2)--(d3);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);
\end{tikzpicture}
\; \; \;
\begin{tikzpicture}[baseline]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\node at (.5,-.5){\footnotesize{ $ -\frac{1}{2}$ }};
\node at (.5,.5){\footnotesize{$ - 1 $  }};
\node at (-.5,-.5){ \footnotesize{$ 0$} };
\node at (-.5,.5){ \footnotesize{$ -\frac{1}{2}$}};
\node at (0,-1) {\footnotesize{ $ w_1 $ }};
\fill (0,1.6) circle (0pt);\fill (0,-1.5) circle (0pt);
\end{tikzpicture} 


\begin{tikzpicture}[scale=.75] \fill (-1.5,0) circle (0pt); \fill (1.5,0) circle (0pt); \end{tikzpicture} \;
\begin{tikzpicture}[scale=.75] \fill (-1.5,0) circle (0pt); \fill (1.5,0) circle (0pt); \end{tikzpicture} \;
\begin{tikzpicture}[scale=.75,baseline]
\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw plot coordinates {(d0)(e0)};
\draw plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};
\node at (-.25,-.25){\tiny{0}};
\node at (.25,.25){\tiny{0}};
\node at (.75,-.75){\tiny{0}};
\node at (-.75,-.75){\tiny{-1}};
\node at (.75, .75){\tiny{1}};
\node at (-.75, .75){\tiny{0}};
\node at (0,-1.7) {\footnotesize{ $ \gamma $ }};

\draw[ultra thick] (d0)--(e0);
\draw[ultra thick] (d1)--(e1);
\draw[ultra thick] (d2)--(e2);
\draw[ultra thick] (d3)--(e3);
\draw[ultra thick] (d4)--(d5);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);
\end{tikzpicture} \; \; \; 
\begin{tikzpicture}[baseline]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](-.8,0)--(.8,0);
\draw[ultra thick](0,-.8)--(0,.8);
\node at (.5,-.5){ \footnotesize{$\frac{1}{2}$}};
\node at (.5,.5){\footnotesize{$1$  }};
\node at (-.5,-.5){ \footnotesize{$0$ }};
\node at (-.5,.5){\footnotesize{ $ \frac{1}{2} $ } };
\node at (0,-1) {\footnotesize{ $ w_2 $ }};
\fill (0,1.5) circle (0pt);\fill (0,-1.5) circle (0pt);
\end{tikzpicture} 

 \begin{tikzpicture}[scale=.75] \fill (-1.5,0) circle (0pt); \fill (1.5,0) circle (0pt); \end{tikzpicture} \;
\begin{tikzpicture}[scale=.75] \fill (-1.5,0) circle (0pt); \fill (1.5,0) circle (0pt); \end{tikzpicture} \;
\begin{tikzpicture}[scale=.75,baseline]
\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw plot coordinates {(d0)(e0)};
\draw plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};
\node at (-.25,-.25){\tiny{1}};
\node at ( .25,.25){\tiny{0}};
\node at ( .75,-.75){\tiny{0}};
\node at (-.75,-.75){\tiny{0}};
\node at ( .75, .75){\tiny{1}};
\node at (-.75, .75){\tiny{1}};
\node at (0,-1.7) {\footnotesize{ $ \alpha_1 \alpha_3 $ }};

\draw[ultra thick] (d0)--(e0);
\draw[ultra thick] (d2)--(e2);
\draw[ultra thick] (d3)--(d4);
\draw[ultra thick] (d1)--(d5);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);
\end{tikzpicture}\; \; \;  \;
\begin{tikzpicture}[baseline]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](-.8,0)--(.8,0);
\node at (.5,-.5){\footnotesize{ $ -\frac{1}{2}$ }};
\node at (.5,.5){\footnotesize{$ 0  $  }};
\node at (-.5,-.5){\footnotesize{ $0$} };
\node at (-.5,.5){\footnotesize{ $ \frac{1}{2}$ }};
\node at (0,-1) {\footnotesize{ $ w_3 $ }};
\fill (0,1.5) circle (0pt);\fill (0,-1.5) circle (0pt);
\end{tikzpicture}

\begin{tikzpicture}[scale=.75,baseline] \fill (-1.5,0) circle (0pt); \fill (1.5,0) circle (0pt); \end{tikzpicture} \;
\begin{tikzpicture}[scale=.75,baseline] \fill (-1.5,0) circle (0pt); \fill (1.5,0) circle (0pt); \end{tikzpicture} \;
\begin{tikzpicture}[scale=.75,baseline]
\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw plot coordinates {(d0)(e0)};
\draw plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};
\node at (-.25,-.25){\tiny{1}};
\node at ( .25,.25){\tiny{0}};
\node at ( .75,-.75){\tiny{1}};
\node at (-.75,-.75){\tiny{0}};
\node at ( .75, .75){\tiny{1}};
\node at (-.75, .75){\tiny{0}};
\node at (0,-1.7) {\footnotesize{ $ \alpha_2 \alpha_4 $ }};

\draw[ultra thick] (d1)--(e1);
\draw[ultra thick] (d3)--(e3);
\draw[ultra thick] (d0)--(d4);
\draw[ultra thick] (d2)--(d5);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);
\end{tikzpicture} \; \; \; 
\begin{tikzpicture}[baseline]
\draw(-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](0,-.8)--(0,.8);
\node at (.5,-.5){ \footnotesize{$\frac{1}{2} $ }};
\node at (.5,.5){\footnotesize{$0  $  }};
\node at (-.5,-.5){\footnotesize{ $0$ }};
\node at (-.5,.5){\footnotesize{ $- \frac{1}{2}$} };
\node at (0,-1) {\footnotesize{ $ w_4 $ }};

\fill (0,1.5) circle (0pt);\fill (0,-1.5) circle (0pt);
\end{tikzpicture} 

\begin{tikzpicture}[scale=.75] \fill (-1.5,0) circle (0pt); \fill (1.5,0) circle (0pt); \end{tikzpicture} \;
\begin{tikzpicture}[scale=.75,baseline]
\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw plot coordinates {(d0)(e0)};
\draw plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};
\node at (-.25,-.25){\tiny{1}};
\node at (.25,.25){\tiny{0}};
\node at (.75,-.75){\tiny{0}};
\node at (-.75,-.75){\tiny{0}};
\node at (.75, .75){\tiny{1}};
\node at (-.75, .75){\tiny{0}};
\node at (0,-1.7) {\footnotesize{ $ \alpha_2 \alpha_3$ }};

\draw[ultra thick] (d0)--(e0);
\draw[ultra thick] (d1)--(e1);

\draw[ultra thick] (d4)--(d3);
\draw[ultra thick] (d5)--(d2);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);
\end{tikzpicture} \;
\begin{tikzpicture}[scale=.75,baseline]
\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw plot coordinates {(d0)(e0)};
\draw plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};
\node at (-.25,-.25){\tiny{0}};
\node at (.25,.25){\tiny{0}};
\node at (.75,-.75){\tiny{0}};
\node at ( -.75,-.75){\tiny{0}};
\node at (.75, .75){\tiny{1}};
\node at ( -.75, .75){\tiny{0}};
\node at (0,-1.7) {\footnotesize{ $ \beta_2 \gamma $ }};



\draw[ultra thick] (d0)--(e0);
\draw[ultra thick] (d1)--(e1);
\draw[ultra thick] (d4)--(d5);
\draw[ultra thick] (d3)--(d2);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);
\end{tikzpicture} \; \; \;
\begin{tikzpicture}[baseline]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](.8,0)--(0,0)--(0,.8);
\node at (.5,-.5){ \footnotesize{$-\frac{1}{2}$ }};
\node at (.5,.5){\footnotesize{$ 0 $}  };
\node at (-.5,-.5){ \footnotesize{$0$} };
\node at (-.5,.5){ \footnotesize{$ - \frac{1}{2} $ }};
\node at (0,-1) {\footnotesize{ $ w_5 $ }};
\fill (0,1.5) circle (0pt);\fill (0,-1.5) circle (0pt);
\end{tikzpicture}

\begin{tikzpicture}[scale=.75,baseline] \fill (-1.5,0) circle (0pt); \fill (1.5,0) circle (0pt); \end{tikzpicture} \;
\begin{tikzpicture}[scale=.75,baseline]
\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw plot coordinates {(d0)(e0)};
\draw plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};
\node at (-.25,-.25){\tiny{1}};
\node at (.25,.25){\tiny{0}};
\node at (.75,-.75){\tiny{1}};
\node at (-.75,-.75){\tiny{0}};
\node at (.75, .75){\tiny{1}};
\node at (-.75, .75){\tiny{1}};
\node at (0,-1.7) {\footnotesize{ $ \alpha_1 \alpha_4 $ }};


\draw[ultra thick] (d2)--(e2);
\draw[ultra thick] (d3)--(e3);
\draw[ultra thick] (d4)--(d0);
\draw[ultra thick] (d5)--(d1);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);
\end{tikzpicture} \;
\begin{tikzpicture}[scale=.75,baseline]
\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw plot coordinates {(d0)(e0)};
\draw plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};
\node at (-.25,-.25){\tiny{1}};
\node at ( .25,.25){\tiny{1}};
\node at ( .75,-.75){\tiny{1}};
\node at (-.75,-.75){\tiny{0}};
\node at ( .75, .75){\tiny{1}};
\node at (-.75, .75){\tiny{1}};
\node at (0,-1.7) {\footnotesize{ $ \beta_1 \gamma $ }};


\draw[ultra thick] (d2)--(e2);
\draw[ultra thick] (d3)--(e3);
\draw[ultra thick] (d4)--(d5);
\draw[ultra thick] (d0)--(d1);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);
\end{tikzpicture} \; \; \;
\begin{tikzpicture}[baseline]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](0,-.8)--(0,0)--(-.8,0);
\node at (.5,-.5){\footnotesize{ $ \frac{1}{2} $} };
\node at (.5,.5){\footnotesize{$ 0 $ } };
\node at (-.5,-.5){ \footnotesize{$ 0 $ }};
\node at (-.5,.5){ \footnotesize{$ \frac{1}{2} $ }};
\fill (0,1.5) circle (0pt);\fill (0,-1.5) circle (0pt);
\node at (0,-1) {\footnotesize{ $ w_6 $ }};
\end{tikzpicture} 

\caption{The dimer configurations and height changes on the left, and the corresponding six vertex model vertex on the right.} \label{fig:dc}
\end{figure} 

==> dimerheights.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=1]

\coordinate (d0) at (1,0);
\coordinate (d1) at (-1,0);

\coordinate (t1) at (0.45, 0.779423);
\coordinate (t2) at (0.45, -0.779423);

\draw[thick, decoration={markings,mark=at position 0.6 with {\arrow[scale=2]{>}}}, postaction={decorate}] (d1) -- (d0);
\draw[ultra thick] (d0)--(d1);

\draw (d0) -- ( $(d0) + (t1) $);
\draw (d0) -- ( $(d0) + (t2) $);

\draw (d1) -- ( $(d1) - (t1) $);
\draw (d1) -- ( $(d1) - (t2) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\node at (-2,0){$\theta_\mathcal{D} + \frac{1}{2}$};
\node at (2,0){$\theta_\mathcal{D} + \frac{1}{2}$};
\node at (0,.6){$\theta_\mathcal{D}+1$};
\node at (0,-.6){$\theta_\mathcal{D}$};

\end{tikzpicture}\label{fig:dimer-h-fncn}
\end{figure} 

==> dimerheights2.tex <==
\begin{figure}[h!]
\begin{tikzpicture}[scale=.65]

\coordinate (d0) at (1,0);
\coordinate (d1) at (-1,0);

\coordinate (t1) at (0.45, 0.779423);
\coordinate (t2) at (0.45, -0.779423);

\draw[ decoration={markings,mark=at position 0.6 with {\arrow[scale=2]{>}}}, postaction={decorate}] (d1) -- (d0);
\draw (d0)--(d1);

\draw [ultra thick] (d0) -- ( $(d0) + (t1) $);
\draw (d0) -- ( $(d0) + (t2) $);

\draw (d1) -- ( $(d1) - (t1) $);
\draw [ultra thick](d1) -- ( $(d1) - (t2) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\node at (-2,0){\tiny{$ \frac{1}{2}$}};
\node at (2,0){\tiny{$ \frac{1}{2}$}};
\node at (0,.6){\tiny{$ -\frac{1}{2}$}};
\node at (0,-.6){\tiny{$ 0 $}};

\end{tikzpicture} \;
\begin{tikzpicture}[scale=.65]

\coordinate (d0) at (1,0);
\coordinate (d1) at (-1,0);

\coordinate (t1) at (0.45, 0.779423);
\coordinate (t2) at (0.45, -0.779423);

\draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=2]{>}}}, postaction={decorate}] (d1) -- (d0);
\draw (d0)--(d1);

\draw[ultra thick] (d0) -- ( $(d0) + (t1) $);
\draw (d0) -- ( $(d0) + (t2) $);

\draw [ultra thick] (d1) -- ( $(d1) - (t1) $);
\draw (d1) -- ( $(d1) - (t2) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);


\node at (-2,0){\tiny{$ - 1$}};
\node at (2,0){\tiny{$ + \frac{1}{2}$}};
\node at (0,.6){\tiny{$  - \frac{1}{2}$}};
\node at (0,-.6){\tiny{$0 $}};
\end{tikzpicture}

\begin{tikzpicture}[scale=.65]

\coordinate (d0) at (1,0);
\coordinate (d1) at (-1,0);

\coordinate (t1) at (0.45, 0.779423);
\coordinate (t2) at (0.45, -0.779423);

\draw[ decoration={markings,mark=at position 0.6 with {\arrow[scale=2]{>}}}, postaction={decorate}] (d1) -- (d0);
\draw (d0)--(d1);

\draw  (d0) -- ( $(d0) + (t1) $);
\draw [ultra thick](d0) -- ( $(d0) + (t2) $);

\draw [ultra thick](d1) -- ( $(d1) - (t1) $);
\draw (d1) -- ( $(d1) - (t2) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\node at (-2,0){\tiny{$ - \frac{1}{2}$}};
\node at (2,0){\tiny{$ - 1$}};
\node at (0,.6){\tiny{$ -1 $}};
\node at (0,-.6){\tiny{$ 0 $}};

\end{tikzpicture} \;
\begin{tikzpicture}[scale=.65]

\coordinate (d0) at (1,0);
\coordinate (d1) at (-1,0);

\coordinate (t1) at (0.45, 0.779423);
\coordinate (t2) at (0.45, -0.779423);

\draw[decoration={markings,mark=at position 0.6 with {\arrow[scale=2]{>}}}, postaction={decorate}] (d1) -- (d0);
\draw (d0)--(d1);

\draw (d0) -- ( $(d0) + (t1) $);
\draw [ultra thick] (d0) -- ( $(d0) + (t2) $);

\draw  (d1) -- ( $(d1) - (t1) $);
\draw [ultra thick] (d1) -- ( $(d1) - (t2) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);


\node at (-2,0){\tiny{ $ \frac{1}{2} $}};
\node at (2,0){\tiny{$ -\frac{3}{2} $}};
\node at (0,.6){\tiny{$- \frac{1}{2}$}};
\node at (0,-.6){\tiny{$0$}};
\end{tikzpicture}
\end{figure} 

==> dimermodel.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=1]
\coordinate (d0) at (-1,.1);
\coordinate (d1) at (-.4,.7);
\coordinate (d2) at (.6,.6);
\coordinate (d3) at (1.1,-0);
\coordinate (d4) at (.5,-.7);
\coordinate (d5) at (-.4,-.65);

\coordinate (b0) at (-2,-.2);
\coordinate (b1) at (-.4,1.4);
\coordinate (b2) at (1.2,1);
\coordinate (b3) at (2,0);
\coordinate (b4) at (.6,-1.4);
\coordinate (b5) at (-.6,-1.3);

\coordinate (b01) at (-1.3,.6);
\coordinate (b01a) at (-2,.2);
\coordinate (b01b) at ( -1,1.3);
\coordinate (b12) at (.5,1.3);
\coordinate (b23) at (1.7,.6);
\coordinate (b34) at (1.6,-.8);
\coordinate (b45) at (-.1,-1.4);
\coordinate (b50) at (-1.5,-1.0);

\draw [dashed] plot [smooth cycle] coordinates {(b0)(b01a)(b01)(b01b)(b1)(b12)(b2)(b23)(b3)(b34)(b4)(b45)(b5)(b50)};
\fill [color= black!5!white] plot [smooth cycle] coordinates {(b0)(b01a)(b01)(b01b)(b1)(b12)(b2)(b23)(b3)(b34)(b4)(b45)(b5)(b50)};

\draw (d0)--(d1);
\draw (d1)--(d2);
\draw [ultra thick] (d2)--(d3);
\draw (d3)--(d4);
\draw (d4)--(d5);
\draw [ultra thick] (d5)--(d0);


\draw (d0)--(b0);
\draw [ultra thick] (d1)--(b1);
\draw (d2)--(b2);
\draw (d3)--(b3);
\draw [ultra thick] (d4)--(b4);
\draw (d5)--(b5);

\coordinate (s) at (.05,.05);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d2) circle (2pt);
\fill[white] (d3) circle (2pt);\draw (d3) circle (2pt);
\fill (d4) circle (2pt);
\fill[white] (d5) circle (2pt);\draw (d5) circle (2pt);

\fill ($ (b0) - (s) $ ) rectangle  ($ (b0) + (s) $ );
\fill ($ (b1) - (s) $ ) rectangle  ($ (b1) + (s) $ );
\fill ($ (b2) - (s) $ ) rectangle  ($ (b2) + (s) $ );
\fill ($ (b3) - (s) $ ) rectangle  ($ (b3) + (s) $ );
\fill ($ (b4) - (s) $ ) rectangle  ($ (b4) + (s) $ );
\fill ($ (b5) - (s) $ ) rectangle  ($ (b5) + (s) $ );

\end{tikzpicture}





\caption{A dimer configuration on a surface graph.}
\end{figure} \label{dimers}

==> dimermodelheightfunc.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=1]
\coordinate (b0) at (-.8,.1);
\coordinate (b1) at (.1,-.1);
\coordinate (b2) at (.4,.8);
\coordinate (b3) at (.3,-1);
\coordinate (b4) at (1,.1);
\coordinate (b5) at (1.3,-.7);
\coordinate (w0) at (-.2,.6);
\coordinate (w1) at (-.4,-.65); 
\coordinate (w2) at (.5,-.5);
\coordinate (w3) at (.7, .5);
\coordinate (w4) at (1,-1.1);
\coordinate (w5) at (1.3,-.3);

\draw[gray] (b0)--(w1)--(b1)--(w0)--(b0);
\draw[gray] (w1)--(b1)--(w2)--(b3)--(w1);
\draw[gray] (w0)--(b1)--(w2)--(b4)--(w3)--(b2)--(w0);
\draw[gray] (b3)--(w4)--(b5)--(w5)--(b4);

\draw[thick](b0)--(w0);
\draw[thick](b1)--(w1);
\draw[thick](b3)--(w2);
\draw[thick](b4)--(w5);
\draw[thick](b5)--(w4);
\draw[thick](b2)--(w3);

\foreach \i in {0,...,5}
{
\fill (b\i) circle (2pt);
\fill[white] (w\i) circle (2pt);\draw (w\i) circle (2pt);
}
\end{tikzpicture}\;
\begin{tikzpicture}[scale=1]
\coordinate (b0) at (-.8,.1);
\coordinate (b1) at (.1,-.1);
\coordinate (b2) at (.4,.8);
\coordinate (b3) at (.3,-1);
\coordinate (b4) at (1,.1);
\coordinate (b5) at (1.3,-.7);
\coordinate (w0) at (-.2,.6);
\coordinate (w1) at (-.4,-.65); 
\coordinate (w2) at (.5,-.5);
\coordinate (w3) at (.7, .5);
\coordinate (w4) at (1,-1.1);
\coordinate (w5) at (1.3,-.3);

\draw[gray] (b0)--(w1)--(b1)--(w0)--(b0);
\draw[gray] (w1)--(b1)--(w2)--(b3)--(w1);
\draw[gray] (w0)--(b1)--(w2)--(b4)--(w3)--(b2)--(w0);
\draw[gray] (b3)--(w4)--(b5)--(w5)--(b4);

\draw[thick](b0)--(w1);
\draw[thick](b1)--(w0);
\draw[thick](b3)--(w4);
\draw[thick](b5)--(w5);
\draw[thick](b4)--(w2);
\draw[thick](b2)--(w3);

\foreach \i in {0,...,5}
{
\fill (b\i) circle (2pt);
\fill[white] (w\i) circle (2pt);\draw (w\i) circle (2pt);
}
\end{tikzpicture}
\;
\begin{tikzpicture}[scale=1]
\coordinate (b0) at (-.8,.1);
\coordinate (b1) at (.1,-.1);
\coordinate (b2) at (.4,.8);
\coordinate (b3) at (.3,-1);
\coordinate (b4) at (1,.1);
\coordinate (b5) at (1.3,-.7);
\coordinate (w0) at (-.2,.6);
\coordinate (w1) at (-.4,-.65); 
\coordinate (w2) at (.5,-.5);
\coordinate (w3) at (.7, .5);
\coordinate (w4) at (1,-1.1);
\coordinate (w5) at (1.3,-.3);

\draw[gray] (b0)--(w1)--(b1)--(w0)--(b0);
\draw[gray] (w1)--(b1)--(w2)--(b3)--(w1);
\draw[gray] (w0)--(b1)--(w2)--(b4)--(w3)--(b2)--(w0);
\draw[gray] (b3)--(w4)--(b5)--(w5)--(b4);


\draw[thick, decoration={markings,mark=at position .6 with {\arrow[scale=1]{<}}},
    postaction={decorate}](b0)--(w0);
\draw[thick, decoration={markings,mark=at position .6 with {\arrow[scale=1]{<}}},
    postaction={decorate}](b1)--(w1);
\draw[thick, decoration={markings,mark=at position .6 with {\arrow[scale=1]{<}}},
    postaction={decorate}](b3)--(w2);
\draw[thick, decoration={markings,mark=at position .6 with {\arrow[scale=1]{<}}},
    postaction={decorate}](b4)--(w5);
\draw[thick, decoration={markings,mark=at position .6 with {\arrow[scale=1]{<}}},
    postaction={decorate}](b5)--(w4);
\draw[thick, decoration={markings,mark=at position .6 with {\arrow[scale=1]{<}}},
    postaction={decorate}](w1)--(b0);
\draw[thick, decoration={markings,mark=at position .6 with {\arrow[scale=1]{<}}},
    postaction={decorate}](w0)--(b1);
\draw[thick, decoration={markings,mark=at position .6 with {\arrow[scale=1]{<}}},
    postaction={decorate}](w4)--(b3);
\draw[thick, decoration={markings,mark=at position .6 with {\arrow[scale=1]{<}}},
    postaction={decorate}](w5)--(b5);
\draw[thick, decoration={markings,mark=at position .6 with {\arrow[scale=1]{<}}},
    postaction={decorate}](w2)--(b4);

\node at (-.3,0){\footnotesize{$1$}};
\node at (.9,-.6){\footnotesize{$1$}};
\node at (.4,.2){\footnotesize{$0$}};
\node at (.1,-.5){\footnotesize{$0$}};


\foreach \i in {0,...,5}
{
\fill (b\i) circle (2pt);
\fill[white] (w\i) circle (2pt);\draw (w\i) circle (2pt);
}

\
\end{tikzpicture}
\caption{Dimer configurations $ \mathcal{D}_0$ and $ \mathcal{D} $. On the right side is the composition cycle $ ( \mathcal{D}, \mathcal{D}_0) $ and $ \theta_{\mathcal{D}, \mathcal{D}_0} $ } \label{fig:dimers2}
\end{figure} 

==> domain.tex <==
\begin{tikzpicture}[scale=1]
\draw[step=.2 cm,very thin] (-1.3,-.7) grid (.3,.5);
\draw[step=.2 cm,very thin] (-.9,-1.1) grid (.3,1.1);
\draw[step=.2 cm,very thin] (.3,-1.1) grid (1.1,.1);
\end{tikzpicture}

==> domain2.tex <==
\begin{figure}[h] \label{fig:domain2}
\begin{tikzpicture}[scale=2]
\draw [dashed] plot [smooth cycle] coordinates {(-1,-.5) (-1,.05) (-.5,.1) (-.4,.7)(0,.9)(.6,.7)(.6,-.5)(-.3,-.75)};
\fill [color= black!5!white] plot [smooth cycle] coordinates {(-1,-.5) (-1,.05) (-.5,.1) (-.4,.7)(0,.9)(.6,.7)(.6,-.5)(-.3,-.75)};

\clip  plot [smooth cycle] coordinates {(-1,-.5) (-1,.05) (-.5,.1) (-.4,.7)(0,.9)(.6,.7)(.6,-.5)(-.3,-.75)};

\draw[step=.2 cm,very thin] (-1.5,-1) grid (1.5,1);
\end{tikzpicture}


 
\caption{Approximating a domain $ D $ with a graph $ D_\epsilon $.} \label{fig:domain2}
\end{figure}

==> fiveVertex.tex <==
\begin{figure}[h] 
\begin{centering}
\begin{tikzpicture}[baseline, scale=1]
\coordinate (d0) at (-.25,-.25);
\coordinate (d1) at (.25,.25);
\draw [ultra thick] (d0) -- (d1);
\draw (d0) -- ( $ (d0) - (.5,0) $);
\draw (d0) -- ( $ (d0) - (0,.5) $);
\draw (d1) -- ( $ (d1) + (.5,0) $);
\draw (d1) -- ( $ (d1) + (0,.5) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\node at (0,-1){$ \alpha $};
\end{tikzpicture} \; \; \; \begin{tikzpicture}[baseline]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\node at (0,-1){$e^{l+m}$};
\end{tikzpicture} 

\begin{tikzpicture}[baseline, scale=1]
\draw (d0) -- (d1);
\draw [ultra thick] (d0) -- ( $ (d0) - (.5,0) $);
\draw (d0) -- ( $ (d0) - (0,.5) $);
\draw [ultra thick] (d1) -- ( $ (d1) + (.5,0) $);
\draw (d1) -- ( $ (d1) + (0,.5) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\node at (0,-1){$ \beta^2 $};

\end{tikzpicture} \; \; \; \begin{tikzpicture}[baseline]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](-.8,0)--(.8,0);
\node at (0,-1){$c \; e^{l-m}$};
\end{tikzpicture}

\begin{tikzpicture}[baseline, scale=1]
\draw (d0) -- (d1);
\draw (d0) -- ( $ (d0) - (.5,0) $);
\draw [ultra thick] (d0) -- ( $ (d0) - (0,.5) $);
\draw (d1) -- ( $ (d1) + (.5,0) $);
\draw [ultra thick] (d1) -- ( $ (d1) + (0,.5) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\node at (0,-1){$ \gamma^2 $};

\end{tikzpicture} \; \; \;\begin{tikzpicture}[baseline]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](0,-.8)--(0,.8);
\node at (0,-1){$c \; e^{m-l}$};
\end{tikzpicture}


\begin{tikzpicture}[baseline, scale=1]

\draw (d0) -- (d1);
\draw (d0) -- ( $ (d0) - (.5,0) $);
\draw  [ultra thick](d0) -- ( $ (d0) - (0,.5) $);
\draw [ultra thick] (d1) -- ( $ (d1) + (.5,0) $);
\draw (d1) -- ( $ (d1) + (0,.5) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\node at (0,-1){$ \gamma \beta $};

\end{tikzpicture} \; \; \; \begin{tikzpicture}[baseline]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](0,-.8)--(0,0)--(.8,0);
\node at (0,-1){$c$};
\end{tikzpicture}

\begin{tikzpicture}[baseline, scale=1]
\draw (d0) -- (d1);
\draw  [ultra thick](d0) -- ( $ (d0) - (.5,0) $);
\draw (d0) -- ( $ (d0) - (0,.5) $);
\draw  (d1) -- ( $ (d1) + (.5,0) $);
\draw [ultra thick](d1) -- ( $ (d1) + (0,.5) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\node at (0,-1){$ \gamma \beta $};
\end{tikzpicture} \; \; \; \begin{tikzpicture}[baseline]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](-.8,0)--(0,0)--(0,.8);
\node at (0,-1){$c$};
\end{tikzpicture}




\end{centering}
\caption{The $ 5 $-vertex configurations and weights, and the corresponding hexagonal dimer model configurations and weights.} \label{fig:fiveVertex}
\end{figure} 

==> hexagonaldimer.tex <==
\begin{figure}[h] \label{fig:fund-hex-P}
\begin{tikzpicture}[scale=1]

\coordinate (d0) at (0,0);
\coordinate (d1) at (.5,.5);

\draw [ultra thick] (d0) -- (d1);
\draw (d0) -- ( $ (d0) - (.5,0) $);
\draw (d0) -- ( $ (d0) - (0,.5) $);
\draw (d1) -- ( $ (d1) + (.5,0) $);
\draw (d1) -- ( $ (d1)  + (0,.5) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\end{tikzpicture} \;
\begin{tikzpicture}[scale=1]

\draw (d0) -- (d1);
\draw [ultra thick] (d0) -- ( $ (d0) - (.5,0) $);
\draw (d0) -- ( $ (d0) - (0,.5) $);
\draw [ultra thick] (d1) -- ( $ (d1) + (.5,0) $);
\draw (d1) -- ( $ (d1) + (0,.5) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\end{tikzpicture} \;
\begin{tikzpicture}[scale=1]


\draw (d0) -- (d1);
\draw (d0) -- ( $ (d0) - (.5,0) $);
\draw [ultra thick] (d0) -- ( $ (d0) - (0,.5) $);
\draw (d1) -- ( $ (d1) + (.5,0) $);
\draw [ultra thick] (d1) -- ( $ (d1) + (0,.5) $);

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\end{tikzpicture}
\caption{The three states on $ \Gamma_0 $ with periodic boundary conditions for the hexagonal lattice.}
\end{figure} 

==> hexagonaldimerb.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=1]

\coordinate (d0) at (.25,-.25);
\coordinate (d1) at (-.25,.25);

\draw [ultra thick] (d0) -- (d1);
\draw (d0) -- ( $ (d0) + (.5,0) $);
\draw (d0) -- ( $ (d0) - (0,.5) $);
\draw (d1) -- ( $ (d1) - (.5,0) $);
\draw (d1) -- ( $ (d1)  + (0,.5) $);


\node at (.5,-.5){\tiny{0}};
\node at (-.25,-.25){\tiny{0}};
\node at (.25,.25){\tiny{0}};
\node at (-.5,.5){\tiny{0}};

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\end{tikzpicture} \;
\begin{tikzpicture}[scale=1]

\draw (d0) -- (d1);
\draw [ultra thick] (d0) -- ( $ (d0) + (.5,0) $);
\draw (d0) -- ( $ (d0) - (0,.5) $);
\draw [ultra thick] (d1) -- ( $ (d1) - (.5,0) $);
\draw (d1) -- ( $ (d1) + (0,.5) $);

\node at (.5,-.5){\tiny{0}};
\node at (-.25,-.25){\tiny{0}};
\node at (.25,.25){\tiny{1}};
\node at (-.5,.5){\tiny{1}};

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\end{tikzpicture} \;
\begin{tikzpicture}[scale=1]


\draw (d0) -- (d1);
\draw (d0) -- ( $ (d0) + (.5,0) $);
\draw [ultra thick] (d0) -- ( $ (d0) - (0,.5) $);
\draw (d1) -- ( $ (d1) - (.5,0) $);
\draw [ultra thick] (d1) -- ( $ (d1) + (0,.5) $);

\node at (.5,-.5){\tiny{1}};
\node at (-.25,-.25){\tiny{0}};
\node at (.25,.25){\tiny{1}};
\node at (-.5,.5){\tiny{0}};


\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\end{tikzpicture}
\caption{The three states on $ \Gamma_0 $ with periodic boundary conditions for the hexagonal lattice.}   \label{fig:fund-hex-P}
\end{figure} 

==> hexagonalfivevertex.tex <==
\begin{figure}[h] \label{fig:hexagonalfivevertex}
\begin{tikzpicture}[scale=1]

\coordinate (d0) at (-.4,-.4);
\coordinate (d1) at ( .4, .4);

\draw (d0) -- (d1);
\draw (d0) -- ( $ (d0) - (.75,0) $);
\draw (d0) -- ( $ (d0) - (0,.75) $);
\draw (d1) -- ( $ (d1) + (.75,0) $);
\draw (d1) -- ( $ (d1)  + (0,.75) $);

\node at (.1,-.1) {\footnotesize{ $ \alpha $ } };
\node at (-1.4,-.5){\footnotesize{ $ \beta$ } };
\node at (1.4,.5){\footnotesize{ $ \beta $ } };
\node at (-.5,-1.4){\footnotesize{ $ \gamma $}};
\node at (.5, 1.4) {\footnotesize{ $ \gamma $ }};

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);

\end{tikzpicture}
\end{figure}

==> icerule.tex <==
\begin{figure}[h]
\begin{tikzpicture}  
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\node at (0,-1){$w_1$};
\end{tikzpicture} \; \;
\begin{tikzpicture}
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\draw[ultra thick](-.8,0)--(.76,0);
\draw[ultra thick](0,-.8)--(0,.76);
\node at (0,-1){$w_2$};
\end{tikzpicture} \; \;
\begin{tikzpicture}
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\draw[ultra thick](-.8,0)--(.76,0);
\node at (0,-1){$w_3$};
\end{tikzpicture} \; \;
\begin{tikzpicture}
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\draw[ultra thick](0,-.8)--(0,.76);
\node at (0,-1){$w_4$};
\end{tikzpicture} \; \;
\begin{tikzpicture}
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\draw[ultra thick](0,-.8)--(0,0)--(-.8,0);
\node at (0,-1){$w_5$};
\end{tikzpicture} \; \;
\begin{tikzpicture}
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\draw[ultra thick](.76,0)--(0,0)--(0,.76);
\node at (0,-1){$w_6$};
\end{tikzpicture}




 
\caption{Six vertex configurations and their weights.} \label{fig:icerule}
\end{figure}

==> iceruleheights.tex <==
\begin{figure}[h] \label{fig:iceruleheights}
\begin{tikzpicture}
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\node at (.5,-.5){\tiny{ $\theta$ }};
\node at (.5,.5){\tiny{$\theta - \frac{1}{2} $  }};
\node at (-.5,-.5){ \tiny{$\theta + \frac{1}{2}$} };
\node at (-.5,.5){ \tiny{$\theta$} };
\end{tikzpicture} 
\begin{tikzpicture}
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\draw[ultra thick](-.8,0)--(.76,0);
\draw[ultra thick](0,-.8)--(0,.76);
\node at (.5,-.5){ \tiny{$\theta$}};
\node at (.5,.5){\tiny{$\theta + \frac{1}{2} $  }};
\node at (-.5,-.5){ \tiny{$\theta - \frac{1}{2}$ }};
\node at (-.5,.5){\tiny{ $\theta$ } };
\end{tikzpicture} 
\begin{tikzpicture}
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\draw[ultra thick](-.8,0)--(.76,0);
\node at (.5,-.5){\tiny{ $\theta$ }};
\node at (.5,.5){\tiny{$\theta + \frac{1}{2} $  }};
\node at (-.5,-.5){\tiny{ $\theta + \frac{1}{2}$} };
\node at (-.5,.5){\tiny{ $\theta + 1$ }};
\end{tikzpicture}
\begin{tikzpicture}
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\draw[ultra thick](0,-.8)--(0,.76);
\node at (.5,-.5){ \tiny{$\theta$ }};
\node at (.5,.5){\tiny{$\theta - \frac{1}{2} $  }};
\node at (-.5,-.5){\tiny{ $\theta - \frac{1}{2}$ }};
\node at (-.5,.5){\tiny{ $\theta - 1$} };
\end{tikzpicture} 
\begin{tikzpicture}
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\draw[ultra thick](0,-.8)--(0,0)--(-.8,0);
\node at (.5,-.5){\tiny{ $\theta$} };
\node at (.5,.5){\tiny{$\theta - \frac{1}{2} $ } };
\node at (-.5,-.5){ \tiny{$\theta - \frac{1}{2}$ }};
\node at (-.5,.5){ \tiny{$\theta $ }};
\end{tikzpicture} 
\begin{tikzpicture}
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,0) -- (.8,0);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.8);
\draw[ultra thick](.8,0)--(0,0)--(0,.76);
\node at (.5,-.5){ \tiny{$\theta$ }};
\node at (.5,.5){\tiny{$\theta + \frac{1}{2} $}  };
\node at (-.5,-.5){ \tiny{$\theta + \frac{1}{2}$} };
\node at (-.5,.5){ \tiny{$\theta $ }};
\end{tikzpicture}
 
\caption{The ice rule for height functions and the corresponding six vertex states.}\label{fig:iceruleheights}
\end{figure}

==> periodicdimergraph.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=1]



\coordinate (t0) at (0,0);
\draw ($ (0,0) + (t0)  $) rectangle ($ (1,1) + (t0) $);
\node at ( $ (.5,.5) + (t0) $ ) {$ \Gamma_0 $};
\draw  ( $ (1,.65) + (t0) $ ) --($ (1.2,.65)  + (t0) $);
\draw ($(1,.35)+ (t0) $ ) -- ($(1.2,.35)+ (t0) $ );
\draw ($(0,.65)+ (t0) $ ) -- ($(-.2,.65)+ (t0) $ );
\draw ($(0,.35)+ (t0) $ ) --($ (-.2,.35)+ (t0) $ );
\draw ($(.65,1)+ (t0) $ ) -- ($(.65,1.2)+ (t0) $ );
\draw ($(.35,1) + (t0) $ )-- ($(.35,1.2)+ (t0) $ );
\draw ($(.65,0) + (t0) $ ) -- ($(.65,-.2)+ (t0) $ );
\draw ($(.35,0) + (t0) $ ) -- ($(.35,-.2)+ (t0) $ );

\coordinate (t0) at (3,0);
\draw ($ (0,0) + (t0)  $) rectangle ($ (1,1) + (t0) $);
\node at ( $ (.5,.5) + (t0) $ ) {$ \Gamma_0 $};
\draw  ( $ (1,.65) + (t0) $ ) --($ (1.2,.65)  + (t0) $);
\draw ($(1,.35)+ (t0) $ ) -- ($(1.2,.35)+ (t0) $ );
\draw ($(0,.65)+ (t0) $ ) -- ($(-.2,.65)+ (t0) $ );
\draw ($(0,.35)+ (t0) $ ) --($ (-.2,.35)+ (t0) $ );
\draw ($(.65,1)+ (t0) $ ) -- ($(.65,1.2)+ (t0) $ );
\draw ($(.35,1) + (t0) $ )-- ($(.35,1.2)+ (t0) $ );
\draw ($(.65,0) + (t0) $ ) -- ($(.65,-.2)+ (t0) $ );
\draw ($(.35,0) + (t0) $ ) -- ($(.35,-.2)+ (t0) $ );


\coordinate (t0) at (0,3);
\draw ($ (0,0) + (t0)  $) rectangle ($ (1,1) + (t0) $);
\node at ( $ (.5,.5) + (t0) $ ) {$ \Gamma_0 $};
\draw  ( $ (1,.65) + (t0) $ ) --($ (1.2,.65)  + (t0) $);
\draw ($(1,.35)+ (t0) $ ) -- ($(1.2,.35)+ (t0) $ );
\draw ($(0,.65)+ (t0) $ ) -- ($(-.2,.65)+ (t0) $ );
\draw ($(0,.35)+ (t0) $ ) --($ (-.2,.35)+ (t0) $ );
\draw ($(.65,1)+ (t0) $ ) -- ($(.65,1.2)+ (t0) $ );
\draw ($(.35,1) + (t0) $ )-- ($(.35,1.2)+ (t0) $ );
\draw ($(.65,0) + (t0) $ ) -- ($(.65,-.2)+ (t0) $ );
\draw ($(.35,0) + (t0) $ ) -- ($(.35,-.2)+ (t0) $ );

\coordinate (t0) at (3,3);
\draw ($ (0,0) + (t0)  $) rectangle ($ (1,1) + (t0) $);
\node at ( $ (.5,.5) + (t0) $ ) {$ \Gamma_0 $};
\draw  ( $ (1,.65) + (t0) $ ) --($ (1.2,.65)  + (t0) $);
\draw ($(1,.35)+ (t0) $ ) -- ($(1.2,.35)+ (t0) $ );
\draw ($(0,.65)+ (t0) $ ) -- ($(-.2,.65)+ (t0) $ );
\draw ($(0,.35)+ (t0) $ ) --($ (-.2,.35)+ (t0) $ );
\draw ($(.65,1)+ (t0) $ ) -- ($(.65,1.2)+ (t0) $ );
\draw ($(.35,1) + (t0) $ )-- ($(.35,1.2)+ (t0) $ );
\draw ($(.65,0) + (t0) $ ) -- ($(.65,-.2)+ (t0) $ );
\draw ($(.35,0) + (t0) $ ) -- ($(.35,-.2)+ (t0) $ );

\draw (0,0) rectangle (4,4);
\draw (1,1) rectangle (3,3);

\node at (.5,2) { $ \cdots $};
\node at (2,.5) { $ \cdots $};
\node at (3.5,2) { $ \cdots $};
\node at (2,3.5) { $ \cdots $};
\node at (2,2) { $ \cdots $ };
\end{tikzpicture}
\caption{A periodic graph with fundamental domain $ \Gamma_0 $.  } \label{fig:PeriodicDimerGraph}
\end{figure} 

==> sixvertexdimer.tex <==
\begin{figure}[h]

\begin{tikzpicture}[scale=1]
\coordinate (d0) at (1,0);
\coordinate (d1) at (0,1);
\coordinate (d2) at (-1,0);
\coordinate (d3) at (0,-1);

\coordinate (d4) at (.5,-.5);
\coordinate (d5) at (-.5,.5);

\coordinate (e0) at (2,0);
\coordinate (e1) at (0,2);
\coordinate (e2) at (-2,0);
\coordinate (e3) at (0,-2);
\node at (.65,.65){\footnotesize{$\beta$}};
\node at (.1,.1){\footnotesize{$\gamma$}};
\node at (-.65,-.65){\footnotesize{$\beta$}};
\node at (-.35,.85){\footnotesize{$\alpha$}};
\node at (-.85,.35){\footnotesize{$\alpha$}};
\node at (.35,-.85){\footnotesize{$\alpha$}};
\node at (.85,-.35){\footnotesize{$\alpha$}};
\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw [decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] plot coordinates {(d0)(e0)};
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}]  plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);

\end{tikzpicture}

\end{figure} 

==> sixvertexdimer2.tex <==
\begin{figure}[h]

\begin{tikzpicture}[scale=1]
\coordinate (d0) at (1,0);
\coordinate (d1) at (0,1);
\coordinate (d2) at (-1,0);
\coordinate (d3) at (0,-1);

\coordinate (d4) at (.5,-.5);
\coordinate (d5) at (-.5,.5);

\coordinate (e0) at (2,0);
\coordinate (e1) at (0,2);
\coordinate (e2) at (-2,0);
\coordinate (e3) at (0,-2);
\node at (.65,.65){\footnotesize{$\beta_1$}};
\node at (.1,.1){\footnotesize{$\gamma$}};
\node at (-.65,-.65){\footnotesize{$\beta_2$}};
\node at (-.4,.9){\footnotesize{$\alpha_1$}};
\node at (-.9,.4){\footnotesize{$\alpha_2$}};
\node at (.4,-.9){\footnotesize{$\alpha_3$}};
\node at (.9,-.4){\footnotesize{$\alpha_4$}};
\draw plot coordinates {(d0)(d1)(d2)(d3)(d0)};
\draw plot coordinates {(d4)(d5)};
\draw [decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] plot coordinates {(d0)(e0)};
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}]  plot coordinates {(d1)(e1)};
\draw plot coordinates {(d2)(e2)};
\draw plot coordinates {(d3)(e3)};

\fill (d0) circle (2pt);
\fill[white] (d1) circle (2pt);\draw (d1) circle (2pt);
\fill (d5) circle (2pt);
\fill[white] (d2) circle (2pt);\draw (d2) circle (2pt);
\fill (d3) circle (2pt);
\fill[white] (d4) circle (2pt);\draw (d4) circle (2pt);

\end{tikzpicture}

\end{figure} 

==> torus.tex <==
% Sketch output, version 0.3 (build 7, Fri Feb 24 21:22:17 2012)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round, scale = .8]
\filldraw[fill=white](-.196,.97)--(-.171,.919)--(.016,.923)--(.019,.975)--cycle;
\filldraw[fill=white](.019,.975)--(.016,.923)--(.204,.917)--(.233,.968)--cycle;
\filldraw[fill=white](-.407,.955)--(-.356,.906)--(-.171,.919)--(-.196,.97)--cycle;
\filldraw[fill=white](.233,.968)--(.204,.917)--(.387,.902)--(.442,.951)--cycle;
\filldraw[fill=white](.012,.118)--(.014,.05)--(.176,.045)--(.154,.113)--cycle;
\filldraw[fill=white](-.13,.115)--(-.148,.046)--(.014,.05)--(.012,.118)--cycle;
\filldraw[fill=white](-.269,.104)--(-.307,.035)--(-.148,.046)--(-.13,.115)--cycle;
\filldraw[fill=white](-.609,.929)--(-.533,.883)--(-.356,.906)--(-.407,.955)--cycle;
\filldraw[fill=white](.154,.113)--(.176,.045)--(.334,.032)--(.293,.102)--cycle;
\filldraw[fill=white](.442,.951)--(.387,.902)--(.563,.878)--(.643,.923)--cycle;
\filldraw[fill=white](-.404,.087)--(-.46,.015)--(-.307,.035)--(-.269,.104)--cycle;
\filldraw[fill=white](.293,.102)--(.334,.032)--(.486,.011)--(.426,.084)--cycle;
\filldraw[fill=white](-.8,.893)--(-.7,.851)--(-.533,.883)--(-.609,.929)--cycle;
\filldraw[fill=white](-.53,.063)--(-.605,-.012)--(-.46,.015)--(-.404,.087)--cycle;
\filldraw[fill=white](.643,.923)--(.563,.878)--(.728,.845)--(.832,.885)--cycle;
\filldraw[fill=white](.426,.084)--(.486,.011)--(.629,-.018)--(.551,.059)--cycle;
\filldraw[fill=white](.016,.923)--(.014,.8)--(.176,.795)--(.204,.917)--cycle;
\filldraw[fill=white](-.171,.919)--(-.148,.797)--(.014,.8)--(.016,.923)--cycle;
\filldraw[fill=white](-.356,.906)--(-.307,.785)--(-.148,.797)--(-.171,.919)--cycle;
\filldraw[fill=white](-.646,.033)--(-.737,-.047)--(-.605,-.012)--(-.53,.063)--cycle;
\filldraw[fill=white](.204,.917)--(.176,.795)--(.334,.782)--(.387,.902)--cycle;
\filldraw[fill=white](-.976,.847)--(-.854,.812)--(-.7,.851)--(-.8,.893)--cycle;
\filldraw[fill=white](.551,.059)--(.629,-.018)--(.759,-.053)--(.665,.028)--cycle;
\filldraw[fill=white](.011,.254)--(.012,.118)--(.154,.113)--(.142,.25)--cycle;
\filldraw[fill=white](-.12,.251)--(-.13,.115)--(.012,.118)--(.011,.254)--cycle;
\filldraw[fill=white](.832,.885)--(.728,.845)--(.879,.804)--(1.004,.839)--cycle;
\filldraw[fill=white](-.248,.241)--(-.269,.104)--(-.13,.115)--(-.12,.251)--cycle;
\filldraw[fill=white](-.533,.883)--(-.46,.766)--(-.307,.785)--(-.356,.906)--cycle;
\filldraw[fill=white](.142,.25)--(.154,.113)--(.293,.102)--(.27,.239)--cycle;
\filldraw[fill=white](.387,.902)--(.334,.782)--(.486,.761)--(.563,.878)--cycle;
\filldraw[fill=white](-.372,.226)--(-.404,.087)--(-.269,.104)--(-.248,.241)--cycle;
\filldraw[fill=white](.27,.239)--(.293,.102)--(.426,.084)--(.393,.222)--cycle;
\filldraw[fill=white](-.75,-.002)--(-.855,-.087)--(-.737,-.047)--(-.646,.033)--cycle;
\filldraw[fill=white](-.7,.851)--(-.605,.738)--(-.46,.766)--(-.533,.883)--cycle;
\filldraw[fill=white](-.489,.204)--(-.53,.063)--(-.404,.087)--(-.372,.226)--cycle;
\filldraw[fill=white](.563,.878)--(.486,.761)--(.629,.733)--(.728,.845)--cycle;
\filldraw[fill=white](.665,.028)--(.759,-.053)--(.874,-.095)--(.766,-.009)--cycle;
\filldraw[fill=white](.393,.222)--(.426,.084)--(.551,.059)--(.508,.199)--cycle;
\filldraw[fill=white](-1.404,.677)--(-1.266,.732)--(-1.132,.793)--(-1.255,.745)--cycle;
\filldraw[fill=white](-1.132,.793)--(-.991,.765)--(-.854,.812)--(-.976,.847)--cycle;
\filldraw[fill=white](-.148,.797)--(-.13,.624)--(.012,.627)--(.014,.8)--cycle;
\filldraw[fill=white](.014,.8)--(.012,.627)--(.154,.623)--(.176,.795)--cycle;
\filldraw[fill=white](-.307,.785)--(-.269,.614)--(-.13,.624)--(-.148,.797)--cycle;
\filldraw[fill=white](1.004,.839)--(.879,.804)--(1.012,.756)--(1.157,.783)--cycle;
\filldraw[fill=white](.176,.795)--(.154,.623)--(.293,.611)--(.334,.782)--cycle;
\filldraw[fill=white](1.283,.734)--(1.157,.783)--(1.287,.721)--(1.427,.665)--cycle;
\filldraw[fill=white](.011,.434)--(.011,.254)--(.142,.25)--(.142,.43)--cycle;
\filldraw[fill=white](-.12,.431)--(-.12,.251)--(.011,.254)--(.011,.434)--cycle;
\filldraw[fill=white](-.596,.176)--(-.646,.033)--(-.53,.063)--(-.489,.204)--cycle;
\filldraw[fill=white](-.248,.422)--(-.248,.241)--(-.12,.251)--(-.12,.431)--cycle;
\filldraw[fill=white](-.854,.812)--(-.737,.704)--(-.605,.738)--(-.7,.851)--cycle;
\filldraw[fill=white](.142,.43)--(.142,.25)--(.27,.239)--(.27,.419)--cycle;
\filldraw[fill=white](.508,.199)--(.551,.059)--(.665,.028)--(.614,.17)--cycle;
\filldraw[fill=white](-.46,.766)--(-.404,.597)--(-.269,.614)--(-.307,.785)--cycle;
\filldraw[fill=white](.334,.782)--(.293,.611)--(.426,.593)--(.486,.761)--cycle;
\filldraw[fill=white](.728,.845)--(.629,.733)--(.759,.697)--(.879,.804)--cycle;
\filldraw[fill=white](-.839,-.043)--(-.957,-.133)--(-.855,-.087)--(-.75,-.002)--cycle;
\filldraw[fill=white](-.372,.406)--(-.372,.226)--(-.248,.241)--(-.248,.422)--cycle;
\filldraw[fill=white](.27,.419)--(.27,.239)--(.393,.222)--(.393,.402)--cycle;
\filldraw[fill=white](.766,-.009)--(.874,-.095)--(.973,-.142)--(.852,-.05)--cycle;
\filldraw[fill=white](-.13,.624)--(-.12,.431)--(.011,.434)--(.012,.627)--cycle;
\filldraw[fill=white](.012,.627)--(.011,.434)--(.142,.43)--(.154,.623)--cycle;
\filldraw[fill=white](-.605,.738)--(-.53,.573)--(-.404,.597)--(-.46,.766)--cycle;
\filldraw[fill=white](-.269,.614)--(-.248,.422)--(-.12,.431)--(-.13,.624)--cycle;
\filldraw[fill=white](-.489,.384)--(-.489,.204)--(-.372,.226)--(-.372,.406)--cycle;
\filldraw[fill=white](.154,.623)--(.142,.43)--(.27,.419)--(.293,.611)--cycle;
\filldraw[fill=white](.486,.761)--(.426,.593)--(.551,.568)--(.629,.733)--cycle;
\filldraw[fill=white](-.692,.143)--(-.75,-.002)--(-.646,.033)--(-.596,.176)--cycle;
\filldraw[fill=white](.393,.402)--(.393,.222)--(.508,.199)--(.508,.379)--cycle;
\filldraw[fill=white](.614,.17)--(.665,.028)--(.766,-.009)--(.707,.137)--cycle;
\filldraw[fill=white](-.404,.597)--(-.372,.406)--(-.248,.422)--(-.269,.614)--cycle;
\filldraw[fill=white](-1.266,.732)--(-1.108,.711)--(-.991,.765)--(-1.132,.793)--cycle;
\filldraw[fill=white](.293,.611)--(.27,.419)--(.393,.402)--(.426,.593)--cycle;
\filldraw[fill=white](-.991,.765)--(-.855,.663)--(-.737,.704)--(-.854,.812)--cycle;
\filldraw[fill=white](1.157,.783)--(1.012,.756)--(1.126,.701)--(1.287,.721)--cycle;
\filldraw[fill=white](-.596,.356)--(-.596,.176)--(-.489,.204)--(-.489,.384)--cycle;
\filldraw[fill=white](.879,.804)--(.759,.697)--(.874,.656)--(1.012,.756)--cycle;
\filldraw[fill=white](-1.526,.602)--(-1.376,.665)--(-1.266,.732)--(-1.404,.677)--cycle;
\filldraw[fill=white](-.737,.704)--(-.646,.543)--(-.53,.573)--(-.605,.738)--cycle;
\filldraw[fill=white](.508,.379)--(.508,.199)--(.614,.17)--(.614,.351)--cycle;
\filldraw[fill=white](-.53,.573)--(-.489,.384)--(-.372,.406)--(-.404,.597)--cycle;
\filldraw[fill=white](.629,.733)--(.551,.568)--(.665,.537)--(.759,.697)--cycle;
\filldraw[fill=white](-.911,-.087)--(-1.04,-.184)--(-.957,-.133)--(-.839,-.043)--cycle;
\filldraw[fill=white](.426,.593)--(.393,.402)--(.508,.379)--(.551,.568)--cycle;
\filldraw[fill=white](1.427,.665)--(1.287,.721)--(1.392,.653)--(1.544,.589)--cycle;
\filldraw[fill=white](-.774,.105)--(-.839,-.043)--(-.75,-.002)--(-.692,.143)--cycle;
\filldraw[fill=white](.852,-.05)--(.973,-.142)--(1.052,-.194)--(.922,-.096)--cycle;
\filldraw[fill=white](.707,.137)--(.766,-.009)--(.852,-.05)--(.787,.099)--cycle;
\filldraw[fill=white](-.692,.323)--(-.692,.143)--(-.596,.176)--(-.596,.356)--cycle;
\filldraw[fill=white](-.646,.543)--(-.596,.356)--(-.489,.384)--(-.53,.573)--cycle;
\filldraw[fill=white](.551,.568)--(.508,.379)--(.614,.351)--(.665,.537)--cycle;
\filldraw[fill=white](.614,.351)--(.614,.17)--(.707,.137)--(.707,.317)--cycle;
\filldraw[fill=white](-.855,.663)--(-.75,.507)--(-.646,.543)--(-.737,.704)--cycle;
\filldraw[fill=white](-1.108,.711)--(-.957,.617)--(-.855,.663)--(-.991,.765)--cycle;
\filldraw[fill=white](.759,.697)--(.665,.537)--(.766,.501)--(.874,.656)--cycle;
\filldraw[fill=white](1.012,.756)--(.874,.656)--(.973,.609)--(1.126,.701)--cycle;
\filldraw[fill=white](-1.376,.665)--(-1.204,.652)--(-1.108,.711)--(-1.266,.732)--cycle;
\filldraw[fill=white](-.75,.507)--(-.692,.323)--(-.596,.356)--(-.646,.543)--cycle;
\filldraw[fill=white](-.841,.064)--(-.911,-.087)--(-.839,-.043)--(-.774,.105)--cycle;
\filldraw[fill=white](-.774,.286)--(-.774,.105)--(-.692,.143)--(-.692,.323)--cycle;
\filldraw[fill=white](.665,.537)--(.614,.351)--(.707,.317)--(.766,.501)--cycle;
\filldraw[fill=white](1.287,.721)--(1.126,.701)--(1.218,.641)--(1.392,.653)--cycle;
\filldraw[fill=white](.787,.099)--(.852,-.05)--(.922,-.096)--(.851,.057)--cycle;
\filldraw[fill=white](.707,.317)--(.707,.137)--(.787,.099)--(.787,.279)--cycle;
\filldraw[fill=white](-1.618,.522)--(-1.459,.592)--(-1.376,.665)--(-1.526,.602)--cycle;
\filldraw[fill=white](-.957,.617)--(-.839,.467)--(-.75,.507)--(-.855,.663)--cycle;
\filldraw[fill=white](.874,.656)--(.766,.501)--(.852,.459)--(.973,.609)--cycle;
\filldraw[fill=white](-.839,.467)--(-.774,.286)--(-.692,.323)--(-.75,.507)--cycle;
\filldraw[fill=white](1.544,.589)--(1.392,.653)--(1.471,.579)--(1.631,.508)--cycle;
\filldraw[fill=white](-1.204,.652)--(-1.04,.566)--(-.957,.617)--(-1.108,.711)--cycle;
\filldraw[fill=white](.766,.501)--(.707,.317)--(.787,.279)--(.852,.459)--cycle;
\filldraw[fill=white](-.841,.244)--(-.841,.064)--(-.774,.105)--(-.774,.286)--cycle;
\filldraw[fill=white](-.891,.02)--(-.966,-.135)--(-.911,-.087)--(-.841,.064)--cycle;
\filldraw[fill=white](1.126,.701)--(.973,.609)--(1.052,.557)--(1.218,.641)--cycle;
\filldraw[fill=white](.787,.279)--(.787,.099)--(.851,.057)--(.851,.237)--cycle;
\filldraw[fill=white](.851,.057)--(.922,-.096)--(.974,-.144)--(.898,.012)--cycle;
\filldraw[fill=white](-1.459,.592)--(-1.277,.589)--(-1.204,.652)--(-1.376,.665)--cycle;
\filldraw[fill=white](-1.79,.3)--(-1.678,.438)--(-1.618,.522)--(-1.726,.389)--cycle;
\filldraw[fill=white](-1.04,.566)--(-.911,.422)--(-.839,.467)--(-.957,.617)--cycle;
\filldraw[fill=white](-.911,.422)--(-.841,.244)--(-.774,.286)--(-.839,.467)--cycle;
\filldraw[fill=white](1.392,.653)--(1.218,.641)--(1.287,.577)--(1.471,.579)--cycle;
\filldraw[fill=white](.973,.609)--(.852,.459)--(.922,.414)--(1.052,.557)--cycle;
\filldraw[fill=white](.852,.459)--(.787,.279)--(.851,.237)--(.922,.414)--cycle;
\filldraw[fill=white](1.739,.374)--(1.631,.508)--(1.685,.423)--(1.798,.284)--cycle;
\filldraw[fill=white](-.891,.2)--(-.891,.02)--(-.841,.064)--(-.841,.244)--cycle;
\filldraw[fill=white](.851,.237)--(.851,.057)--(.898,.012)--(.898,.192)--cycle;
\filldraw[fill=white](-.925,-.026)--(-1.002,-.186)--(-.966,-.135)--(-.891,.02)--cycle;
\filldraw[fill=white](-1.277,.589)--(-1.102,.511)--(-1.04,.566)--(-1.204,.652)--cycle;
\filldraw[fill=white](-1.678,.438)--(-1.514,.516)--(-1.459,.592)--(-1.618,.522)--cycle;
\filldraw[fill=white](.898,.012)--(.974,-.144)--(1.006,-.194)--(.929,-.035)--cycle;
\filldraw[fill=white](1.218,.641)--(1.052,.557)--(1.111,.502)--(1.287,.577)--cycle;
\filldraw[fill=white](-.966,.374)--(-.891,.2)--(-.841,.244)--(-.911,.422)--cycle;
\filldraw[fill=white](1.631,.508)--(1.471,.579)--(1.52,.503)--(1.685,.423)--cycle;
\filldraw[fill=white](-1.102,.511)--(-.966,.374)--(-.911,.422)--(-1.04,.566)--cycle;
\filldraw[fill=white](.922,.414)--(.851,.237)--(.898,.192)--(.974,.366)--cycle;
\filldraw[fill=white](-.925,.154)--(-.925,-.026)--(-.891,.02)--(-.891,.2)--cycle;
\filldraw[fill=white](1.052,.557)--(.922,.414)--(.974,.366)--(1.111,.502)--cycle;
\filldraw[fill=white](-1.514,.516)--(-1.324,.522)--(-1.277,.589)--(-1.459,.592)--cycle;
\filldraw[fill=white](.898,.192)--(.898,.012)--(.929,-.035)--(.929,.146)--cycle;
\filldraw[fill=white](1.471,.579)--(1.287,.577)--(1.33,.511)--(1.52,.503)--cycle;
\filldraw[fill=white](-1.82,.207)--(-1.706,.351)--(-1.678,.438)--(-1.79,.3)--cycle;
\filldraw[fill=white](-1.002,.324)--(-.925,.154)--(-.891,.2)--(-.966,.374)--cycle;
\filldraw[fill=white](-1.324,.522)--(-1.143,.454)--(-1.102,.511)--(-1.277,.589)--cycle;
\filldraw[fill=white](.974,.366)--(.898,.192)--(.929,.146)--(1.006,.315)--cycle;
\filldraw[fill=white](1.798,.284)--(1.685,.423)--(1.707,.336)--(1.821,.191)--cycle;
\filldraw[fill=white](-1.143,.454)--(-1.002,.324)--(-.966,.374)--(-1.102,.511)--cycle;
\filldraw[fill=white](1.287,.577)--(1.111,.502)--(1.148,.444)--(1.33,.511)--cycle;
\filldraw[fill=white](-.94,.106)--(-.94,-.074)--(-.925,-.026)--(-.925,.154)--cycle;
\filldraw[fill=white](1.111,.502)--(.974,.366)--(1.006,.315)--(1.148,.444)--cycle;
\filldraw[fill=white](.929,.146)--(.929,-.035)--(.941,-.082)--(.941,.098)--cycle;
\filldraw[fill=white](-1.706,.351)--(-1.539,.439)--(-1.514,.516)--(-1.678,.438)--cycle;
\filldraw[fill=white](1.685,.423)--(1.52,.503)--(1.54,.425)--(1.707,.336)--cycle;
\filldraw[fill=white](-1.019,.272)--(-.94,.106)--(-.925,.154)--(-1.002,.324)--cycle;
\filldraw[fill=white](1.006,.315)--(.929,.146)--(.941,.098)--(1.02,.263)--cycle;
\filldraw[fill=white](-1.539,.439)--(-1.346,.454)--(-1.324,.522)--(-1.514,.516)--cycle;
\filldraw[fill=white](-1.854,-.063)--(-1.814,.115)--(-1.82,.207)--(-1.86,.032)--cycle;
\filldraw[fill=white](-1.162,.395)--(-1.019,.272)--(-1.002,.324)--(-1.143,.454)--cycle;
\filldraw[fill=white](1.52,.503)--(1.33,.511)--(1.347,.442)--(1.54,.425)--cycle;
\filldraw[fill=white](-1.346,.454)--(-1.162,.395)--(-1.143,.454)--(-1.324,.522)--cycle;
\filldraw[fill=white](1.148,.444)--(1.006,.315)--(1.02,.263)--(1.163,.385)--cycle;
\filldraw[fill=white](1.861,.016)--(1.821,.191)--(1.809,.099)--(1.849,-.079)--cycle;
\filldraw[fill=white](1.33,.511)--(1.148,.444)--(1.163,.385)--(1.347,.442)--cycle;
\filldraw[fill=white](-1.814,.115)--(-1.701,.264)--(-1.706,.351)--(-1.82,.207)--cycle;
\filldraw[fill=white](-1.015,.22)--(-.937,.058)--(-.94,.106)--(-1.019,.272)--cycle;
\filldraw[fill=white](1.02,.263)--(.941,.098)--(.935,.05)--(1.013,.211)--cycle;
\filldraw[fill=white](1.821,.191)--(1.707,.336)--(1.696,.249)--(1.809,.099)--cycle;
\filldraw[fill=white](-1.701,.264)--(-1.534,.36)--(-1.539,.439)--(-1.706,.351)--cycle;
\filldraw[fill=white](-1.159,.336)--(-1.015,.22)--(-1.019,.272)--(-1.162,.395)--cycle;
\filldraw[fill=white](1.163,.385)--(1.02,.263)--(1.013,.211)--(1.156,.326)--cycle;
\filldraw[fill=white](-1.773,-.329)--(-1.812,-.157)--(-1.854,-.063)--(-1.814,-.238)--cycle;
\filldraw[fill=white](1.707,.336)--(1.54,.425)--(1.53,.347)--(1.696,.249)--cycle;
\filldraw[fill=white](-1.534,.36)--(-1.342,.385)--(-1.346,.454)--(-1.539,.439)--cycle;
\filldraw[fill=white](-1.342,.385)--(-1.159,.336)--(-1.162,.395)--(-1.346,.454)--cycle;
\filldraw[fill=white](-.992,.169)--(-.916,.011)--(-.937,.058)--(-1.015,.22)--cycle;
\filldraw[fill=white](1.347,.442)--(1.163,.385)--(1.156,.326)--(1.339,.374)--cycle;
\filldraw[fill=white](1.809,-.254)--(1.849,-.079)--(1.801,-.172)--(1.762,-.345)--cycle;
\filldraw[fill=white](1.54,.425)--(1.347,.442)--(1.339,.374)--(1.53,.347)--cycle;
\filldraw[fill=white](-1.812,-.157)--(-1.773,.023)--(-1.814,.115)--(-1.854,-.063)--cycle;
\filldraw[fill=white](-1.132,.277)--(-.992,.169)--(-1.015,.22)--(-1.159,.336)--cycle;
\filldraw[fill=white](1.849,-.079)--(1.809,.099)--(1.762,.008)--(1.801,-.172)--cycle;
\filldraw[fill=white](1.156,.326)--(1.013,.211)--(.987,.16)--(1.126,.268)--cycle;
\filldraw[fill=white](-1.773,.023)--(-1.662,.178)--(-1.701,.264)--(-1.814,.115)--cycle;
\filldraw[fill=white](-1.591,-.549)--(-1.697,-.418)--(-1.773,-.329)--(-1.662,-.466)--cycle;
\filldraw[fill=white](-1.312,.318)--(-1.132,.277)--(-1.159,.336)--(-1.342,.385)--cycle;
\filldraw[fill=white](1.809,.099)--(1.696,.249)--(1.652,.164)--(1.762,.008)--cycle;
\filldraw[fill=white](1.339,.374)--(1.156,.326)--(1.126,.268)--(1.304,.306)--cycle;
\filldraw[fill=white](-1.662,.178)--(-1.499,.283)--(-1.534,.36)--(-1.701,.264)--cycle;
\filldraw[fill=white](1.652,-.48)--(1.762,-.345)--(1.681,-.433)--(1.576,-.563)--cycle;
\filldraw[fill=white](-1.499,.283)--(-1.312,.318)--(-1.342,.385)--(-1.534,.36)--cycle;
\filldraw[fill=white](1.696,.249)--(1.53,.347)--(1.49,.269)--(1.652,.164)--cycle;
\filldraw[fill=white](1.53,.347)--(1.339,.374)--(1.304,.306)--(1.49,.269)--cycle;
\filldraw[fill=white](-1.084,.221)--(-.95,.119)--(-.992,.169)--(-1.132,.277)--cycle;
\filldraw[fill=white](-1.697,-.418)--(-1.735,-.247)--(-1.812,-.157)--(-1.773,-.329)--cycle;
\filldraw[fill=white](1.126,.268)--(.987,.16)--(.941,.111)--(1.074,.211)--cycle;
\filldraw[fill=white](1.762,-.345)--(1.801,-.172)--(1.718,-.262)--(1.681,-.433)--cycle;
\filldraw[fill=white](-1.256,.252)--(-1.084,.221)--(-1.132,.277)--(-1.312,.318)--cycle;
\filldraw[fill=white](-1.735,-.247)--(-1.697,-.065)--(-1.773,.023)--(-1.812,-.157)--cycle;
\filldraw[fill=white](1.304,.306)--(1.126,.268)--(1.074,.211)--(1.243,.241)--cycle;
\filldraw[fill=white](1.801,-.172)--(1.762,.008)--(1.681,-.08)--(1.718,-.262)--cycle;
\filldraw[fill=white](-1.015,.167)--(-.889,.072)--(-.95,.119)--(-1.084,.221)--cycle;
\filldraw[fill=white](-1.489,-.627)--(-1.588,-.502)--(-1.697,-.418)--(-1.591,-.549)--cycle;
\filldraw[fill=white](-1.435,.208)--(-1.256,.252)--(-1.312,.318)--(-1.499,.283)--cycle;
\filldraw[fill=white](-1.697,-.065)--(-1.591,.095)--(-1.662,.178)--(-1.773,.023)--cycle;
\filldraw[fill=white](1.576,-.563)--(1.681,-.433)--(1.567,-.516)--(1.469,-.64)--cycle;
\filldraw[fill=white](1.49,.269)--(1.304,.306)--(1.243,.241)--(1.421,.195)--cycle;
\filldraw[fill=white](-1.591,.095)--(-1.435,.208)--(-1.499,.283)--(-1.662,.178)--cycle;
\filldraw[fill=white](1.762,.008)--(1.652,.164)--(1.576,.081)--(1.681,-.08)--cycle;
\filldraw[fill=white](1.652,.164)--(1.49,.269)--(1.421,.195)--(1.576,.081)--cycle;
\filldraw[fill=white](-1.175,.19)--(-1.015,.167)--(-1.084,.221)--(-1.256,.252)--cycle;
\filldraw[fill=white](-1.588,-.502)--(-1.624,-.333)--(-1.735,-.247)--(-1.697,-.418)--cycle;
\filldraw[fill=white](1.243,.241)--(1.074,.211)--(1.001,.158)--(1.159,.18)--cycle;
\filldraw[fill=white](1.681,-.433)--(1.718,-.262)--(1.601,-.347)--(1.567,-.516)--cycle;
\filldraw[fill=white](-1.343,.137)--(-1.175,.19)--(-1.256,.252)--(-1.435,.208)--cycle;
\filldraw[fill=white](-1.624,-.333)--(-1.588,-.149)--(-1.697,-.065)--(-1.735,-.247)--cycle;
\filldraw[fill=white](-1.358,-.7)--(-1.449,-.579)--(-1.588,-.502)--(-1.489,-.627)--cycle;
\filldraw[fill=white](1.421,.195)--(1.243,.241)--(1.159,.18)--(1.325,.125)--cycle;
\filldraw[fill=white](1.718,-.262)--(1.681,-.08)--(1.567,-.163)--(1.601,-.347)--cycle;
\filldraw[fill=white](-1.072,.133)--(-.926,.118)--(-1.015,.167)--(-1.175,.19)--cycle;
\filldraw[fill=white](-1.489,.017)--(-1.343,.137)--(-1.435,.208)--(-1.591,.095)--cycle;
\filldraw[fill=white](1.469,-.64)--(1.567,-.516)--(1.422,-.592)--(1.333,-.712)--cycle;
\filldraw[fill=white](-1.588,-.149)--(-1.489,.017)--(-1.591,.095)--(-1.697,-.065)--cycle;
\filldraw[fill=white](1.159,.18)--(1.001,.158)--(.908,.11)--(1.052,.123)--cycle;
\filldraw[fill=white](1.576,.081)--(1.421,.195)--(1.325,.125)--(1.469,.004)--cycle;
\filldraw[fill=white](1.681,-.08)--(1.576,.081)--(1.469,.004)--(1.567,-.163)--cycle;
\filldraw[fill=white](1.202,-.764)--(1.333,-.712)--(1.172,-.776)--(1.057,-.821)--cycle;
\filldraw[fill=white](-1.449,-.579)--(-1.481,-.412)--(-1.624,-.333)--(-1.588,-.502)--cycle;
\filldraw[fill=white](-1.225,.071)--(-1.072,.133)--(-1.175,.19)--(-1.343,.137)--cycle;
\filldraw[fill=white](1.567,-.516)--(1.601,-.347)--(1.453,-.425)--(1.422,-.592)--cycle;
\filldraw[fill=white](-.948,.081)--(-.818,.073)--(-.926,.118)--(-1.072,.133)--cycle;
\filldraw[fill=white](1.325,.125)--(1.159,.18)--(1.052,.123)--(1.202,.061)--cycle;
\filldraw[fill=white](1.052,.123)--(.908,.11)--(.798,.066)--(.924,.073)--cycle;
\filldraw[fill=white](-1.201,-.765)--(-1.281,-.649)--(-1.449,-.579)--(-1.358,-.7)--cycle;
\filldraw[fill=white](-1.481,-.412)--(-1.449,-.227)--(-1.588,-.149)--(-1.624,-.333)--cycle;
\filldraw[fill=white](-.92,-.863)--(-1.02,-.822)--(-1.201,-.765)--(-1.083,-.812)--cycle;
\filldraw[fill=white](-1.358,-.056)--(-1.225,.071)--(-1.343,.137)--(-1.489,.017)--cycle;
\filldraw[fill=white](1.333,-.712)--(1.422,-.592)--(1.25,-.66)--(1.172,-.776)--cycle;
\filldraw[fill=white](1.057,-.821)--(1.172,-.776)--(.987,-.831)--(.89,-.871)--cycle;
\filldraw[fill=white](1.601,-.347)--(1.567,-.163)--(1.422,-.24)--(1.453,-.425)--cycle;
\filldraw[fill=white](1.469,.004)--(1.325,.125)--(1.202,.061)--(1.333,-.068)--cycle;
\filldraw[fill=white](-1.449,-.227)--(-1.358,-.056)--(-1.489,.017)--(-1.588,-.149)--cycle;
\filldraw[fill=white](-.805,.036)--(-.695,.035)--(-.818,.073)--(-.948,.081)--cycle;
\filldraw[fill=white](-1.083,.012)--(-.948,.081)--(-1.072,.133)--(-1.225,.071)--cycle;
\filldraw[fill=white](1.567,-.163)--(1.469,.004)--(1.333,-.068)--(1.422,-.24)--cycle;
\filldraw[fill=white](.924,.073)--(.798,.066)--(.673,.029)--(.779,.029)--cycle;
\filldraw[fill=white](1.202,.061)--(1.052,.123)--(.924,.073)--(1.057,.003)--cycle;
\filldraw[fill=white](-1.281,-.649)--(-1.309,-.483)--(-1.481,-.412)--(-1.449,-.579)--cycle;
\filldraw[fill=white](-.739,-.906)--(-.82,-.869)--(-1.02,-.822)--(-.92,-.863)--cycle;
\filldraw[fill=white](1.422,-.592)--(1.453,-.425)--(1.277,-.495)--(1.25,-.66)--cycle;
\filldraw[fill=white](-1.02,-.822)--(-1.088,-.71)--(-1.281,-.649)--(-1.201,-.765)--cycle;
\filldraw[fill=white](.89,-.871)--(.987,-.831)--(.784,-.876)--(.707,-.912)--cycle;
\filldraw[fill=white](-.647,-.001)--(-.559,.003)--(-.695,.035)--(-.805,.036)--cycle;
\filldraw[fill=white](1.172,-.776)--(1.25,-.66)--(1.053,-.719)--(.987,-.831)--cycle;
\filldraw[fill=white](-1.201,-.121)--(-1.083,.012)--(-1.225,.071)--(-1.358,-.056)--cycle;
\filldraw[fill=white](.779,.029)--(.673,.029)--(.534,-.002)--(.618,-.006)--cycle;
\filldraw[fill=white](-1.309,-.483)--(-1.281,-.297)--(-1.449,-.227)--(-1.481,-.412)--cycle;
\filldraw[fill=white](1.333,-.068)--(1.202,.061)--(1.057,.003)--(1.172,-.132)--cycle;
\filldraw[fill=white](-.92,-.039)--(-.805,.036)--(-.948,.081)--(-1.083,.012)--cycle;
\filldraw[fill=white](1.057,.003)--(.924,.073)--(.779,.029)--(.89,-.047)--cycle;
\filldraw[fill=white](1.453,-.425)--(1.422,-.24)--(1.25,-.308)--(1.277,-.495)--cycle;
\filldraw[fill=white](-1.281,-.297)--(-1.201,-.121)--(-1.358,-.056)--(-1.449,-.227)--cycle;
\filldraw[fill=white](-.544,-.938)--(-.603,-.905)--(-.82,-.869)--(-.739,-.906)--cycle;
\filldraw[fill=white](-.476,-.029)--(-.411,-.022)--(-.559,.003)--(-.647,-.001)--cycle;
\filldraw[fill=white](.618,-.006)--(.534,-.002)--(.385,-.026)--(.446,-.033)--cycle;
\filldraw[fill=white](.707,-.912)--(.784,-.876)--(.565,-.911)--(.509,-.943)--cycle;
\filldraw[fill=white](1.422,-.24)--(1.333,-.068)--(1.172,-.132)--(1.25,-.308)--cycle;
\filldraw[fill=white](-1.088,-.71)--(-1.112,-.545)--(-1.309,-.483)--(-1.281,-.649)--cycle;
\filldraw[fill=white](-.82,-.869)--(-.875,-.76)--(-1.088,-.71)--(-1.02,-.822)--cycle;
\filldraw[fill=white](-.296,-.049)--(-.256,-.039)--(-.411,-.022)--(-.476,-.029)--cycle;
\filldraw[fill=white](1.25,-.66)--(1.277,-.495)--(1.076,-.555)--(1.053,-.719)--cycle;
\filldraw[fill=white](.446,-.033)--(.385,-.026)--(.228,-.041)--(.264,-.052)--cycle;
\filldraw[fill=white](.987,-.831)--(1.053,-.719)--(.836,-.767)--(.784,-.876)--cycle;
\filldraw[fill=white](-.739,-.081)--(-.647,-.001)--(-.805,.036)--(-.92,-.039)--cycle;
\filldraw[fill=white](-.338,-.961)--(-.375,-.93)--(-.603,-.905)--(-.544,-.938)--cycle;
\filldraw[fill=white](-1.02,-.178)--(-.92,-.039)--(-1.083,.012)--(-1.201,-.121)--cycle;
\filldraw[fill=white](.509,-.943)--(.565,-.911)--(.335,-.934)--(.302,-.964)--cycle;
\filldraw[fill=white](.89,-.047)--(.779,.029)--(.618,-.006)--(.707,-.088)--cycle;
\filldraw[fill=white](-.11,-.06)--(-.095,-.048)--(-.256,-.039)--(-.296,-.049)--cycle;
\filldraw[fill=white](1.172,-.132)--(1.057,.003)--(.89,-.047)--(.987,-.187)--cycle;
\filldraw[fill=white](.264,-.052)--(.228,-.041)--(.067,-.049)--(.078,-.06)--cycle;
\filldraw[fill=white](.078,-.06)--(.067,-.049)--(-.095,-.048)--(-.11,-.06)--cycle;
\filldraw[fill=white](-1.112,-.545)--(-1.088,-.357)--(-1.281,-.297)--(-1.309,-.483)--cycle;
\filldraw[fill=white](-.126,-.973)--(-.14,-.944)--(-.375,-.93)--(-.338,-.961)--cycle;
\filldraw[fill=white](.302,-.964)--(.335,-.934)--(.099,-.945)--(.089,-.974)--cycle;
\filldraw[fill=white](-1.088,-.357)--(-1.02,-.178)--(-1.201,-.121)--(-1.281,-.297)--cycle;
\filldraw[fill=white](1.277,-.495)--(1.25,-.308)--(1.053,-.367)--(1.076,-.555)--cycle;
\filldraw[fill=white](.089,-.974)--(.099,-.945)--(-.14,-.944)--(-.126,-.973)--cycle;
\filldraw[fill=white](-.603,-.905)--(-.644,-.799)--(-.875,-.76)--(-.82,-.869)--cycle;
\filldraw[fill=white](-.544,-.114)--(-.476,-.029)--(-.647,-.001)--(-.739,-.081)--cycle;
\filldraw[fill=white](1.25,-.308)--(1.172,-.132)--(.987,-.187)--(1.053,-.367)--cycle;
\filldraw[fill=white](.707,-.088)--(.618,-.006)--(.446,-.033)--(.509,-.119)--cycle;
\filldraw[fill=white](.784,-.876)--(.836,-.767)--(.602,-.804)--(.565,-.911)--cycle;
\filldraw[fill=white](-.875,-.76)--(-.894,-.596)--(-1.112,-.545)--(-1.088,-.71)--cycle;
\filldraw[fill=white](-.82,-.225)--(-.739,-.081)--(-.92,-.039)--(-1.02,-.178)--cycle;
\filldraw[fill=white](1.053,-.719)--(1.076,-.555)--(.854,-.604)--(.836,-.767)--cycle;
\filldraw[fill=white](.987,-.187)--(.89,-.047)--(.707,-.088)--(.784,-.232)--cycle;
\filldraw[fill=white](-.338,-.137)--(-.296,-.049)--(-.476,-.029)--(-.544,-.114)--cycle;
\filldraw[fill=white](.509,-.119)--(.446,-.033)--(.264,-.052)--(.302,-.139)--cycle;
\filldraw[fill=white](-.375,-.93)--(-.4,-.825)--(-.644,-.799)--(-.603,-.905)--cycle;
\filldraw[fill=white](.565,-.911)--(.602,-.804)--(.357,-.829)--(.335,-.934)--cycle;
\filldraw[fill=white](-.894,-.596)--(-.875,-.407)--(-1.088,-.357)--(-1.112,-.545)--cycle;
\filldraw[fill=white](-.126,-.148)--(-.11,-.06)--(-.296,-.049)--(-.338,-.137)--cycle;
\filldraw[fill=white](.302,-.139)--(.264,-.052)--(.078,-.06)--(.089,-.149)--cycle;
\filldraw[fill=white](-.875,-.407)--(-.82,-.225)--(-1.02,-.178)--(-1.088,-.357)--cycle;
\filldraw[fill=white](1.076,-.555)--(1.053,-.367)--(.836,-.415)--(.854,-.604)--cycle;
\filldraw[fill=white](-.644,-.799)--(-.658,-.636)--(-.894,-.596)--(-.875,-.76)--cycle;
\filldraw[fill=white](-.603,-.261)--(-.544,-.114)--(-.739,-.081)--(-.82,-.225)--cycle;
\filldraw[fill=white](.089,-.149)--(.078,-.06)--(-.11,-.06)--(-.126,-.148)--cycle;
\filldraw[fill=white](1.053,-.367)--(.987,-.187)--(.784,-.232)--(.836,-.415)--cycle;
\filldraw[fill=white](-.14,-.944)--(-.149,-.839)--(-.4,-.825)--(-.375,-.93)--cycle;
\filldraw[fill=white](.335,-.934)--(.357,-.829)--(.105,-.84)--(.099,-.945)--cycle;
\filldraw[fill=white](.784,-.232)--(.707,-.088)--(.509,-.119)--(.565,-.267)--cycle;
\filldraw[fill=white](.836,-.767)--(.854,-.604)--(.616,-.642)--(.602,-.804)--cycle;
\filldraw[fill=white](.099,-.945)--(.105,-.84)--(-.149,-.839)--(-.14,-.944)--cycle;
\filldraw[fill=white](-.375,-.286)--(-.338,-.137)--(-.544,-.114)--(-.603,-.261)--cycle;
\filldraw[fill=white](.565,-.267)--(.509,-.119)--(.302,-.139)--(.335,-.289)--cycle;
\filldraw[fill=white](-.4,-.825)--(-.409,-.663)--(-.658,-.636)--(-.644,-.799)--cycle;
\filldraw[fill=white](-.658,-.636)--(-.644,-.446)--(-.875,-.407)--(-.894,-.596)--cycle;
\filldraw[fill=white](-.644,-.446)--(-.603,-.261)--(-.82,-.225)--(-.875,-.407)--cycle;
\filldraw[fill=white](.602,-.804)--(.616,-.642)--(.365,-.667)--(.357,-.829)--cycle;
\filldraw[fill=white](.836,-.415)--(.784,-.232)--(.565,-.267)--(.602,-.452)--cycle;
\filldraw[fill=white](.854,-.604)--(.836,-.415)--(.602,-.452)--(.616,-.642)--cycle;
\filldraw[fill=white](-.14,-.3)--(-.126,-.148)--(-.338,-.137)--(-.375,-.286)--cycle;
\filldraw[fill=white](.335,-.289)--(.302,-.139)--(.089,-.149)--(.099,-.301)--cycle;
\filldraw[fill=white](-.149,-.839)--(-.152,-.678)--(-.409,-.663)--(-.4,-.825)--cycle;
\filldraw[fill=white](.099,-.301)--(.089,-.149)--(-.126,-.148)--(-.14,-.3)--cycle;
\filldraw[fill=white](.357,-.829)--(.365,-.667)--(.108,-.679)--(.105,-.84)--cycle;
\filldraw[fill=white](-.4,-.473)--(-.375,-.286)--(-.603,-.261)--(-.644,-.446)--cycle;
\filldraw[fill=white](.105,-.84)--(.108,-.679)--(-.152,-.678)--(-.149,-.839)--cycle;
\filldraw[fill=white](-.409,-.663)--(-.4,-.473)--(-.644,-.446)--(-.658,-.636)--cycle;
\filldraw[fill=white](.602,-.452)--(.565,-.267)--(.335,-.289)--(.357,-.476)--cycle;
\filldraw[fill=white](.616,-.642)--(.602,-.452)--(.357,-.476)--(.365,-.667)--cycle;
\filldraw[fill=white](-.149,-.487)--(-.14,-.3)--(-.375,-.286)--(-.4,-.473)--cycle;
\filldraw[fill=white](.357,-.476)--(.335,-.289)--(.099,-.301)--(.105,-.488)--cycle;
\filldraw[fill=white](-.152,-.678)--(-.149,-.487)--(-.4,-.473)--(-.409,-.663)--cycle;
\filldraw[fill=white](.365,-.667)--(.357,-.476)--(.105,-.488)--(.108,-.679)--cycle;
\filldraw[fill=white](.105,-.488)--(.099,-.301)--(-.14,-.3)--(-.149,-.487)--cycle;
\filldraw[fill=white](.108,-.679)--(.105,-.488)--(-.149,-.487)--(-.152,-.678)--cycle;
\end{tikzpicture}% End sketch output


==> toruscylinderbranch.tex <==
\begin{figure}[h] \label{fig:toruscylinderbranch}
\begin{tikzpicture}[baseline,scale = .3]
\fill (-4,0) circle (0pt);
\fill (4,0) circle (0pt) ;
\fill (0,-5) circle (0pt) ;

\draw [thick, domain = 0:360,smooth] plot ({cos(\x)*(3 + 1/sqrt(1 + 3.35069*sin(\x)^2))}, {1.6064*sin(\x) / sqrt(1 + 3.35069*sin(\x)^2 ) + .479426*sin(\x)*( 3 + 1/sqrt( 1 + 3.3069*sin(\x)^2 ) ) } );

\draw [thick, domain = 17:163,smooth] plot ({-cos(\x)*(3 - 1/sqrt(1 + 3.35069*sin(\x)^2))}, {1.6064*sin(\x) / sqrt(1 + 3.35069*sin(\x)^2 ) - .479426*sin(\x)*( 3 - 1/sqrt( 1 + 3.3069*sin(\x)^2 ) ) } );

\draw [thick, domain = 35:145, smooth] plot ({cos(\x)*(3 - 1/sqrt(1 + 3.35069*sin(\x)^2))}, {-1.6064*sin(\x) / sqrt(1 + 3.35069*sin(\x)^2 ) + .479426*sin(\x)*( 3 - 1/sqrt( 1 + 3.3069*sin(\x)^2 ) ) } );

\draw [domain = 180:360, smooth] plot ({ 4*cos(\x) }, {1.9177*sin(\x) } );

\draw [dashed, domain = 0:180, smooth] plot ({ 4*cos(\x) }, {1.9177*sin(\x) } );

\draw [decoration={markings,mark=at position .5 with {\arrow[scale=2]{>>}}},
    postaction={decorate}] (-.01,-1.9177)--(.01,-1.9177);

\draw [decoration={markings,mark=at position .5 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-1.93767, -1.38379) -- (-1.93692, -1.37897);

\draw [domain = -47:122, smooth] plot ({-0.490261*(3 + cos(\x)) }, {-0.417856*(3 + cos(\x)) + 0.877583*sin(\x) } );

\draw [dashed, domain = 122:360, smooth] plot ({-0.490261*(3 + cos(\x)) }, {-0.417856*(3 + cos(\x)) + 0.877583*sin(\x) } );
\end{tikzpicture} \;
\begin{tikzpicture}[baseline, scale = .55]
\draw (-2,-1.5) rectangle (2,1.5);
\draw [decoration={markings,mark=at position .5 with {\arrow[scale=2]{>>}}},
    postaction={decorate}] (-2,-1.5)--(2,-1.5);
\draw [decoration={markings,mark=at position .5 with {\arrow[scale=2]{>>}}},
    postaction={decorate}] (-2,1.5)--(2,1.5);

\draw [decoration={markings,mark=at position .5 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-2,-1.5)--(-2,1.5);
\draw [decoration={markings,mark=at position .5 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (2,-1.5)--(2,1.5);

\node at  (-2.3,-1.8) {\footnotesize{(0,0)}};
\node at  (2.3,-1.8) { \footnotesize{(T,0)} };
\node at  (-2.3,1.8) { \footnotesize{ (0,L)} };
\node at  (2.3,1.8) { \footnotesize{ (T,L)} };
\end{tikzpicture} \;\; \; \; \; \;
\begin{tikzpicture}[baseline,scale = .3]
\fill (-4,0) circle (0pt);
\fill (4,0) circle (0pt) ;
\draw [domain = 0:360, smooth] plot ({3+ .6*cos(\x)}, { 2*sin(\x) } );
\draw [domain = 90:270, smooth] plot ({-3 + .6*cos(\x)}, { 2*sin(\x) } );
\draw (3,2)--(-3,2);
\draw (3,-2)--(-3,-2);
\draw [decoration={markings,mark=at position .5 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-3.5732,0.59104)-- (2.4268,0.59104);
\end{tikzpicture} \;
\begin{tikzpicture}[baseline, scale = .55]
\draw (-2,-1.5) rectangle (2,1.5);
\draw [decoration={markings,mark=at position .5 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-2,-1.5)--(2,-1.5);
\draw [decoration={markings,mark=at position .5 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-2,1.5)--(2,1.5);

\draw (-2,-1.5)--(-2,1.5);
\draw (2,-1.5)--(2,1.5);

\node at  (-2.3,-1.8) {\footnotesize{(0,0)}};
\node at  (2.3,-1.8) { \footnotesize{(T,0)} };
\node at  (-2.3,1.8) { \footnotesize{ (0,L)} };
\node at  (2.3,1.8) { \footnotesize{ (T,L)} };
\end{tikzpicture}
 
\caption{Branch cuts on the torus and cylinder.}
\end{figure}
